Between Markov and restriction. Two more monads on categories for relations

The study of categories abstracting the structural properties of relations has been extensively developed over the years, resulting in a rich and diverse body of work. In a previous paper we offered a survey providing a modern presentation of these ``categories for relations'' as instances of gs-monoidal categories, showing how they arise as Kleisli categories of suitable symmetric monoidal monads. The end result was a taxonomy that organised numerous related concepts in the literature, including in particular Markov and restriction categories. This paper further enriches the taxonomy: it proposes two categories that are once more instances of gs-monoidal categories, yet more abstract than Markov and restriction categories. They are characterised by an axiomatic notion of mass and domain of an arrow, the latter one of the key ingredients of restriction categories, which generalises the domain of partial functions. The paper then introduces mass and domain preserving monads, proving that the associated Kleisli categories in fact preserve the corresponding equations and that these monads arise naturally for the categories of semiring-weighted relations.

==> figures/IM_definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -1.5) {$X$};
		\node [style=bn] (1) at (3, -0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (4, 0.5) {};
		\node [style=none] (4) at (3, -1.5) {};
		\node [style=box] (6) at (4, 1.5) {$f$};
		\node [style=none] (7) at (2, 3) {};
		\node [style=none] (8) at (4, 3) {};
		\node [style=bn] (11) at (4, 3) {};
		\node [style=box] (13) at (2, 1.5) {$f$};
		\node [style=none] (14) at (5.5, 1) {$=$};
		\node [style=none] (15) at (7, -1.5) {};
		\node [style=none] (16) at (7, 3) {};
		\node [style=box] (18) at (7, 1.5) {$f$};
		\node [style=none] (19) at (6.5, -1.5) {$X$};
		\node [style=bn] (20) at (7, 3) {};
		\node [style=bn] (21) at (2, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (2.center) to (1);
		\draw [in=15, out=-90] (3.center) to (1);
		\draw (4.center) to (1);
		\draw (7.center) to (2.center);
		\draw (8.center) to (3.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PR_definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -1.5) {$X$};
		\node [style=bn] (1) at (3, -0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (4, 0.5) {};
		\node [style=none] (4) at (3, -1.5) {};
		\node [style=box] (6) at (4, 1.5) {$f$};
		\node [style=none] (7) at (2, 3) {};
		\node [style=none] (8) at (4, 3) {};
		\node [style=none] (9) at (1.5, 3) {$Y$};
		\node [style=bn] (11) at (4, 3) {};
		\node [style=box] (13) at (2, 1.5) {$f$};
		\node [style=none] (14) at (5.5, 1) {$=$};
		\node [style=none] (15) at (7, -1.5) {};
		\node [style=none] (16) at (7, 3) {};
		\node [style=none] (17) at (6.5, 3) {$Y$};
		\node [style=box] (18) at (7, 1.5) {$f$};
		\node [style=none] (19) at (6.5, -1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (2.center) to (1);
		\draw [in=15, out=-90] (3.center) to (1);
		\draw (4.center) to (1);
		\draw (7.center) to (2.center);
		\draw (8.center) to (3.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/actionCXI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -1.5) {$X$};
		\node [style=bn] (1) at (3, -0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (4, 0.5) {};
		\node [style=none] (4) at (3, -1.5) {};
		\node [style=box] (6) at (4, 1.5) {$f$};
		\node [style=none] (7) at (2, 3) {};
		\node [style=none] (8) at (4, 3) {};
		\node [style=bn] (11) at (4, 3) {};
		\node [style=box] (13) at (2, 1.5) {$g$};
		\node [style=none] (15) at (-3.5, -1.5) {};
		\node [style=none] (16) at (-3.5, 3) {};
		\node [style=box] (18) at (-3.5, 1.5) {$g$};
		\node [style=none] (19) at (-4, -1.5) {$X$};
		\node [style=none] (22) at (-2, -1.5) {};
		\node [style=none] (23) at (-2, 3) {};
		\node [style=box] (24) at (-2, 1.5) {$f$};
		\node [style=none] (25) at (-2.5, -1.5) {$X$};
		\node [style=bn] (26) at (-2, 3) {};
		\node [style=none] (27) at (-4.25, 3) {$Y$};
		\node [style=none] (28) at (0, 0.5) {$\to$};
		\node [style=none] (29) at (1.25, 3) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (2.center) to (1);
		\draw [in=15, out=-90] (3.center) to (1);
		\draw (4.center) to (1);
		\draw (7.center) to (2.center);
		\draw (8.center) to (3.center);
		\draw (16.center) to (15.center);
		\draw (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/actionmonadexample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-5.5, -1) {$M$};
		\node [style=none] (14) at (-5, -1) {};
		\node [style=bn] (15) at (-5, 0) {};
		\node [style=none] (16) at (-6, 1) {};
		\node [style=none] (17) at (-4, 1) {};
		\node [style=none] (23) at (-5, 2) {};
		\node [style=none] (51) at (-9, -1) {};
		\node [style=none] (52) at (-9, 3) {};
		\node [style=none] (53) at (-9.5, -1) {$M$};
		\node [style=bn] (54) at (-5, 2) {};
		\node [style=none] (55) at (-5, 3) {};
		\node [style=none] (56) at (-7.5, 1) {$\leq$};
		\node [style=none] (57) at (0, -1) {};
		\node [style=none] (58) at (0, 3) {};
		\node [style=none] (59) at (-0.5, -1) {$M$};
		\node [style=none] (60) at (1.5, 1) {$\leq$};
		\node [style=none] (61) at (3, 3) {};
		\node [style=none] (62) at (3, -1) {};
		\node [style=none] (63) at (2.5, -1) {$M$};
		\node [style=bn] (64) at (3, 0.75) {};
		\node [style=bn] (65) at (3, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (14.center);
		\draw [in=165, out=-90] (16.center) to (15);
		\draw [in=270, out=15] (15) to (17.center);
		\draw [bend left=45] (16.center) to (23.center);
		\draw [bend left=45] (23.center) to (17.center);
		\draw (52.center) to (51.center);
		\draw (55.center) to (54);
		\draw (58.center) to (57.center);
		\draw (65) to (61.center);
		\draw (64) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/actionmonadexamplestrict.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-5.5, -1) {$X$};
		\node [style=none] (14) at (-5, -1) {};
		\node [style=bn] (15) at (-5, 0) {};
		\node [style=none] (16) at (-6, 1) {};
		\node [style=none] (17) at (-4, 1) {};
		\node [style=none] (23) at (-5, 2) {};
		\node [style=none] (51) at (-9, -1) {};
		\node [style=none] (52) at (-9, 3) {};
		\node [style=none] (53) at (-9.5, -1) {$X$};
		\node [style=bn] (54) at (-5, 2) {};
		\node [style=none] (55) at (-5, 3) {};
		\node [style=none] (56) at (-7.5, 1) {$=$};
		\node [style=none] (57) at (0, -1) {};
		\node [style=none] (58) at (0, 3) {};
		\node [style=none] (59) at (-0.5, -1) {$X$};
		\node [style=none] (60) at (1.5, 1) {$=$};
		\node [style=none] (61) at (3, 3) {};
		\node [style=none] (62) at (3, -1) {};
		\node [style=none] (63) at (2.5, -1) {$X$};
		\node [style=bn] (64) at (3, 0.75) {};
		\node [style=bn] (65) at (3, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (14.center);
		\draw [in=165, out=-90] (16.center) to (15);
		\draw [in=270, out=15] (15) to (17.center);
		\draw [bend left=45] (16.center) to (23.center);
		\draw [bend left=45] (23.center) to (17.center);
		\draw (52.center) to (51.center);
		\draw (55.center) to (54);
		\draw (58.center) to (57.center);
		\draw (65) to (61.center);
		\draw (64) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/adjoints.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 3) {};
		\node [style=none] (1) at (-1.5, -3) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-3, 0) {$\le$};
		\node [style=none] (5) at (-4.5, -3) {};
		\node [style=none] (6) at (-4.5, 3) {};
		\node [style=none] (7) at (-1, -3.25) {$X$};
		\node [style=none] (9) at (-1, 3.25) {$X$};
		\node [style=none] (10) at (-5, -3.25) {$X$};
		\node [style=none] (11) at (-5, 3.25) {$X$};
		\node [style=none] (12) at (5.5, -3) {};
		\node [style=none] (13) at (5.5, 3) {};
		\node [style=none] (14) at (6, -3.25) {$Y$};
		\node [style=none] (15) at (6, 3.25) {$Y$};
		\node [style=none] (16) at (4, 0) {$\le$};
		\node [style=none] (17) at (2.5, 3) {};
		\node [style=none] (18) at (2.5, -3) {};
		\node [style=none] (19) at (2.5, 0) {};
		\node [style=none] (20) at (2.5, 0) {};
		\node [style=none] (21) at (2, -3.25) {$Y$};
		\node [style=none] (23) at (2, 3.25) {$Y$};
		\node [style=box] (24) at (-1.5, -1.75) {$f$};
		\node [style=box] (27) at (2.5, -1.75) {$f^*$};
		\node [style=box] (28) at (-1.5, 1.5) {$f^*$};
		\node [style=box] (30) at (2.5, 1.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (13.center) to (12.center);
		\draw (18.center) to (19.center);
		\draw (17.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axiom_grb_cat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61) at (5, -1) {};
		\node [style=none] (62) at (5, -1.5) {$X\otimes Y$};
		\node [style=none] (64) at (5, 1) {};
		\node [style=bn] (65) at (5, 1) {};
		\node [style=none] (66) at (7, 0.5) {$=$};
		\node [style=none] (67) at (9, -1) {};
		\node [style=none] (68) at (11, -1) {};
		\node [style=bn] (69) at (9, 1) {};
		\node [style=bn] (70) at (11, 1) {};
		\node [style=none] (71) at (9, -1.5) {$X$};
		\node [style=none] (72) at (11, -1.5) {$Y$};
		\node [style=none] (77) at (16, 0.5) {$=$};
		\node [style=none] (78) at (18, 2) {};
		\node [style=none] (79) at (18, -1) {};
		\node [style=none] (80) at (21, -1) {};
		\node [style=none] (81) at (21, 2) {};
		\node [style=none] (82) at (14, -1) {};
		\node [style=none] (83) at (14, -1.5) {$I$};
		\node [style=none] (85) at (14, 1) {};
		\node [style=bn] (86) at (14, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (64.center) to (61.center);
		\draw (67.center) to (69);
		\draw (68.center) to (70);
		\draw [style=ds] (78.center) to (79.center);
		\draw [style=ds] (79.center) to (80.center);
		\draw [style=ds] (80.center) to (81.center);
		\draw [style=ds] (81.center) to (78.center);
		\draw (85.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cart_bicat_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-5.5, -1) {$X$};
		\node [style=none] (14) at (-5, -1) {};
		\node [style=bn] (15) at (-5, 0) {};
		\node [style=none] (16) at (-6, 1) {};
		\node [style=none] (17) at (-4, 1) {};
		\node [style=none] (23) at (-5, 2) {};
		\node [style=none] (51) at (-9, -1) {};
		\node [style=none] (52) at (-9, 3) {};
		\node [style=none] (53) at (-9.5, -1) {$X$};
		\node [style=bn] (54) at (-5, 2) {};
		\node [style=none] (55) at (-5, 3) {};
		\node [style=none] (56) at (-7.5, 1) {$\leq$};
		\node [style=none] (58) at (0, 0) {};
		\node [style=bn] (59) at (0, 2) {};
		\node [style=none] (60) at (-1, 3) {};
		\node [style=none] (61) at (1, 3) {};
		\node [style=none] (62) at (-1, -1) {};
		\node [style=none] (63) at (1, -1) {};
		\node [style=none] (64) at (0, 0) {};
		\node [style=bn] (65) at (0, 0) {};
		\node [style=none] (66) at (3.75, -1) {};
		\node [style=none] (67) at (3.75, 3) {};
		\node [style=none] (68) at (3.25, -1) {$X$};
		\node [style=none] (69) at (5.25, -1) {};
		\node [style=none] (70) at (5.25, 3) {};
		\node [style=none] (71) at (4.75, -1) {$X$};
		\node [style=none] (72) at (2, 1) {$\leq$};
		\node [style=none] (73) at (-0.5, 1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (14.center);
		\draw [in=165, out=-90] (16.center) to (15);
		\draw [in=270, out=15] (15) to (17.center);
		\draw [bend left=45] (16.center) to (23.center);
		\draw [bend left=45] (23.center) to (17.center);
		\draw (52.center) to (51.center);
		\draw (55.center) to (54);
		\draw (59) to (58.center);
		\draw [in=165, out=-90] (60.center) to (59);
		\draw [in=270, out=15] (59) to (61.center);
		\draw [bend left=45] (62.center) to (64.center);
		\draw [bend left=45] (64.center) to (63.center);
		\draw (67.center) to (66.center);
		\draw (70.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cart_bicat_def_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (-9, -1) {};
		\node [style=none] (52) at (-9, 3) {};
		\node [style=none] (53) at (-9.5, -1) {$X$};
		\node [style=none] (56) at (-7.5, 1) {$\leq$};
		\node [style=none] (66) at (-3, -1) {};
		\node [style=none] (67) at (-3, 3) {};
		\node [style=none] (68) at (-3.5, 1) {$X$};
		\node [style=none] (74) at (-6, 3) {};
		\node [style=none] (75) at (-6, -1) {};
		\node [style=none] (76) at (-6.5, -1) {$X$};
		\node [style=none] (79) at (-2, 1) {$\leq$};
		\node [style=bn] (80) at (-6, 0.75) {};
		\node [style=bn] (81) at (-6, 1.25) {};
		\node [style=bn] (82) at (-3, -1) {};
		\node [style=bn] (83) at (-3, 3) {};
		\node [style=none] (84) at (0, 2.5) {};
		\node [style=none] (85) at (0, -0.5) {};
		\node [style=none] (86) at (3, -0.5) {};
		\node [style=none] (87) at (3, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52.center) to (51.center);
		\draw (67.center) to (66.center);
		\draw (81) to (74.center);
		\draw (80) to (75.center);
		\draw [style=ds] (84.center) to (85.center);
		\draw [style=ds] (85.center) to (86.center);
		\draw [style=ds] (86.center) to (87.center);
		\draw [style=ds] (87.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cart_bicat_mezzo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (58) at (0, 0) {};
		\node [style=bn] (59) at (0, 2) {};
		\node [style=none] (60) at (-1, 3) {};
		\node [style=none] (61) at (1, 3) {};
		\node [style=none] (62) at (-1, -1) {};
		\node [style=none] (63) at (1, -1) {};
		\node [style=none] (64) at (0, 0) {};
		\node [style=bn] (65) at (0, 0) {};
		\node [style=none] (66) at (3.75, -1) {};
		\node [style=none] (67) at (3.75, 3) {};
		\node [style=none] (68) at (3.25, -1) {$X$};
		\node [style=none] (69) at (5.25, -1) {};
		\node [style=none] (70) at (5.25, 3) {};
		\node [style=none] (71) at (4.75, -1) {$X$};
		\node [style=none] (72) at (2, 1) {$\leq$};
		\node [style=none] (73) at (-0.5, 1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59) to (58.center);
		\draw [in=165, out=-90] (60.center) to (59);
		\draw [in=270, out=15] (59) to (61.center);
		\draw [bend left=45] (62.center) to (64.center);
		\draw [bend left=45] (64.center) to (63.center);
		\draw (67.center) to (66.center);
		\draw (70.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cipr1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (58) at (-1, 0) {};
		\node [style=bn] (59) at (-1, 4) {};
		\node [style=none] (60) at (-2, 5) {};
		\node [style=none] (61) at (0, 5) {};
		\node [style=none] (62) at (-2, -1) {};
		\node [style=none] (63) at (0, -1) {};
		\node [style=none] (64) at (-1, 0) {};
		\node [style=bn] (65) at (-1, 0) {};
		\node [style=none] (73) at (-1.5, 2) {$X$};
		\node [style=none] (165) at (1.5, 2) {$\le$};
		\node [style=none] (166) at (5.25, 3) {};
		\node [style=none] (167) at (6.75, 1) {};
		\node [style=none] (168) at (6, 2) {};
		\node [style=none] (169) at (5.25, 1) {};
		\node [style=none] (170) at (6.75, 3) {};
		\node [style=none] (171) at (3.25, 3) {};
		\node [style=none] (172) at (5.25, 3) {};
		\node [style=none] (173) at (5.25, 3) {};
		\node [style=none] (174) at (5.25, 3) {};
		\node [style=none] (175) at (5.25, 3) {};
		\node [style=none] (176) at (3.25, 3) {};
		\node [style=none] (177) at (3.25, 3) {};
		\node [style=none] (178) at (5.25, 3) {};
		\node [style=none] (179) at (5.25, 3) {};
		\node [style=none] (180) at (5.25, 3) {};
		\node [style=none] (181) at (4.25, 4) {};
		\node [style=none] (182) at (3.25, 3) {};
		\node [style=none] (183) at (5.25, 3) {};
		\node [style=none] (184) at (4.25, 4) {};
		\node [style=none] (185) at (4.25, 4) {};
		\node [style=none] (186) at (4.25, 4) {};
		\node [style=none] (187) at (4.25, 5) {};
		\node [style=none] (188) at (4.25, 4) {};
		\node [style=bn] (189) at (4.25, 4) {};
		\node [style=none] (190) at (6.75, 3) {};
		\node [style=none] (191) at (8.75, 3) {};
		\node [style=none] (192) at (8.75, 3) {};
		\node [style=none] (193) at (8.75, 3) {};
		\node [style=none] (194) at (8.75, 3) {};
		\node [style=none] (195) at (6.75, 3) {};
		\node [style=none] (196) at (6.75, 3) {};
		\node [style=none] (197) at (8.75, 3) {};
		\node [style=none] (198) at (8.75, 3) {};
		\node [style=none] (199) at (8.75, 3) {};
		\node [style=none] (200) at (7.75, 4) {};
		\node [style=none] (201) at (6.75, 3) {};
		\node [style=none] (202) at (8.75, 3) {};
		\node [style=none] (203) at (7.75, 4) {};
		\node [style=none] (204) at (7.75, 4) {};
		\node [style=none] (205) at (7.75, 4) {};
		\node [style=none] (206) at (7.75, 5) {};
		\node [style=none] (207) at (7.75, 4) {};
		\node [style=bn] (208) at (7.75, 4) {};
		\node [style=none] (209) at (5.25, 1) {};
		\node [style=none] (210) at (3.25, 1) {};
		\node [style=none] (211) at (3.25, 1) {};
		\node [style=none] (212) at (3.25, 1) {};
		\node [style=none] (213) at (3.25, 1) {};
		\node [style=none] (214) at (5.25, 1) {};
		\node [style=none] (215) at (5.25, 1) {};
		\node [style=none] (216) at (3.25, 1) {};
		\node [style=none] (217) at (3.25, 1) {};
		\node [style=none] (218) at (3.25, 1) {};
		\node [style=none] (219) at (4.25, 0) {};
		\node [style=none] (220) at (5.25, 1) {};
		\node [style=none] (221) at (3.25, 1) {};
		\node [style=none] (222) at (4.25, 0) {};
		\node [style=none] (223) at (4.25, 0) {};
		\node [style=none] (224) at (4.25, 0) {};
		\node [style=none] (225) at (4.25, -1) {};
		\node [style=none] (226) at (4.25, 0) {};
		\node [style=bn] (227) at (4.25, 0) {};
		\node [style=none] (228) at (8.75, 1) {};
		\node [style=none] (229) at (8.75, 1) {};
		\node [style=none] (230) at (6.75, 1) {};
		\node [style=none] (231) at (6.75, 1) {};
		\node [style=none] (232) at (6.75, 1) {};
		\node [style=none] (233) at (6.75, 1) {};
		\node [style=none] (234) at (8.75, 1) {};
		\node [style=none] (235) at (8.75, 1) {};
		\node [style=none] (236) at (6.75, 1) {};
		\node [style=none] (237) at (6.75, 1) {};
		\node [style=none] (238) at (6.75, 1) {};
		\node [style=none] (239) at (7.75, 0) {};
		\node [style=none] (240) at (8.75, 1) {};
		\node [style=none] (241) at (6.75, 1) {};
		\node [style=none] (242) at (7.75, 0) {};
		\node [style=none] (243) at (7.75, 0) {};
		\node [style=none] (244) at (7.75, 0) {};
		\node [style=none] (245) at (7.75, -1) {};
		\node [style=none] (246) at (7.75, 0) {};
		\node [style=bn] (247) at (7.75, 0) {};
		\node [style=none] (248) at (13, -1) {};
		\node [style=none] (249) at (13, 5) {};
		\node [style=none] (250) at (12.5, 1.75) {$X$};
		\node [style=none] (251) at (14, 1.75) {$\leq$};
		\node [style=bn] (252) at (13, -1) {};
		\node [style=bn] (253) at (13, 5) {};
		\node [style=none] (254) at (16, 3.25) {};
		\node [style=none] (255) at (16, 0.25) {};
		\node [style=none] (256) at (19, 0.25) {};
		\node [style=none] (257) at (19, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59) to (58.center);
		\draw [in=165, out=-90] (60.center) to (59);
		\draw [in=270, out=15] (59) to (61.center);
		\draw [bend left=45] (62.center) to (64.center);
		\draw [bend left=45] (64.center) to (63.center);
		\draw [bend left=45] (182.center) to (184.center);
		\draw [bend left=45] (184.center) to (183.center);
		\draw (186.center) to (187.center);
		\draw [bend left=45] (201.center) to (203.center);
		\draw [bend left=45] (203.center) to (202.center);
		\draw (205.center) to (206.center);
		\draw [bend left=45] (220.center) to (222.center);
		\draw [bend left=45] (222.center) to (221.center);
		\draw (224.center) to (225.center);
		\draw [bend left=45] (240.center) to (242.center);
		\draw [bend left=45] (242.center) to (241.center);
		\draw (244.center) to (245.center);
		\draw (182.center) to (221.center);
		\draw (202.center) to (240.center);
		\draw [in=-90, out=90] (220.center) to (201.center);
		\draw [in=90, out=-90] (183.center) to (241.center);
		\draw (249.center) to (248.center);
		\draw [style=ds] (254.center) to (255.center);
		\draw [style=ds] (255.center) to (256.center);
		\draw [style=ds] (256.center) to (257.center);
		\draw [style=ds] (257.center) to (254.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cipr1eq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (58) at (-1, 0) {};
		\node [style=bn] (59) at (-1, 4) {};
		\node [style=none] (60) at (-2, 5) {};
		\node [style=none] (61) at (0, 5) {};
		\node [style=none] (62) at (-2, -1) {};
		\node [style=none] (63) at (0, -1) {};
		\node [style=none] (64) at (-1, 0) {};
		\node [style=bn] (65) at (-1, 0) {};
		\node [style=none] (73) at (-1.5, 2) {$X$};
		\node [style=none] (165) at (1.5, 2) {$=$};
		\node [style=none] (166) at (5.25, 3) {};
		\node [style=none] (167) at (6.75, 1) {};
		\node [style=none] (168) at (6, 2) {};
		\node [style=none] (169) at (5.25, 1) {};
		\node [style=none] (170) at (6.75, 3) {};
		\node [style=none] (171) at (3.25, 3) {};
		\node [style=none] (172) at (5.25, 3) {};
		\node [style=none] (173) at (5.25, 3) {};
		\node [style=none] (174) at (5.25, 3) {};
		\node [style=none] (175) at (5.25, 3) {};
		\node [style=none] (176) at (3.25, 3) {};
		\node [style=none] (177) at (3.25, 3) {};
		\node [style=none] (178) at (5.25, 3) {};
		\node [style=none] (179) at (5.25, 3) {};
		\node [style=none] (180) at (5.25, 3) {};
		\node [style=none] (181) at (4.25, 4) {};
		\node [style=none] (182) at (3.25, 3) {};
		\node [style=none] (183) at (5.25, 3) {};
		\node [style=none] (184) at (4.25, 4) {};
		\node [style=none] (185) at (4.25, 4) {};
		\node [style=none] (186) at (4.25, 4) {};
		\node [style=none] (187) at (4.25, 5) {};
		\node [style=none] (188) at (4.25, 4) {};
		\node [style=bn] (189) at (4.25, 4) {};
		\node [style=none] (190) at (6.75, 3) {};
		\node [style=none] (191) at (8.75, 3) {};
		\node [style=none] (192) at (8.75, 3) {};
		\node [style=none] (193) at (8.75, 3) {};
		\node [style=none] (194) at (8.75, 3) {};
		\node [style=none] (195) at (6.75, 3) {};
		\node [style=none] (196) at (6.75, 3) {};
		\node [style=none] (197) at (8.75, 3) {};
		\node [style=none] (198) at (8.75, 3) {};
		\node [style=none] (199) at (8.75, 3) {};
		\node [style=none] (200) at (7.75, 4) {};
		\node [style=none] (201) at (6.75, 3) {};
		\node [style=none] (202) at (8.75, 3) {};
		\node [style=none] (203) at (7.75, 4) {};
		\node [style=none] (204) at (7.75, 4) {};
		\node [style=none] (205) at (7.75, 4) {};
		\node [style=none] (206) at (7.75, 5) {};
		\node [style=none] (207) at (7.75, 4) {};
		\node [style=bn] (208) at (7.75, 4) {};
		\node [style=none] (209) at (5.25, 1) {};
		\node [style=none] (210) at (3.25, 1) {};
		\node [style=none] (211) at (3.25, 1) {};
		\node [style=none] (212) at (3.25, 1) {};
		\node [style=none] (213) at (3.25, 1) {};
		\node [style=none] (214) at (5.25, 1) {};
		\node [style=none] (215) at (5.25, 1) {};
		\node [style=none] (216) at (3.25, 1) {};
		\node [style=none] (217) at (3.25, 1) {};
		\node [style=none] (218) at (3.25, 1) {};
		\node [style=none] (219) at (4.25, 0) {};
		\node [style=none] (220) at (5.25, 1) {};
		\node [style=none] (221) at (3.25, 1) {};
		\node [style=none] (222) at (4.25, 0) {};
		\node [style=none] (223) at (4.25, 0) {};
		\node [style=none] (224) at (4.25, 0) {};
		\node [style=none] (225) at (4.25, -1) {};
		\node [style=none] (226) at (4.25, 0) {};
		\node [style=bn] (227) at (4.25, 0) {};
		\node [style=none] (228) at (8.75, 1) {};
		\node [style=none] (229) at (8.75, 1) {};
		\node [style=none] (230) at (6.75, 1) {};
		\node [style=none] (231) at (6.75, 1) {};
		\node [style=none] (232) at (6.75, 1) {};
		\node [style=none] (233) at (6.75, 1) {};
		\node [style=none] (234) at (8.75, 1) {};
		\node [style=none] (235) at (8.75, 1) {};
		\node [style=none] (236) at (6.75, 1) {};
		\node [style=none] (237) at (6.75, 1) {};
		\node [style=none] (238) at (6.75, 1) {};
		\node [style=none] (239) at (7.75, 0) {};
		\node [style=none] (240) at (8.75, 1) {};
		\node [style=none] (241) at (6.75, 1) {};
		\node [style=none] (242) at (7.75, 0) {};
		\node [style=none] (243) at (7.75, 0) {};
		\node [style=none] (244) at (7.75, 0) {};
		\node [style=none] (245) at (7.75, -1) {};
		\node [style=none] (246) at (7.75, 0) {};
		\node [style=bn] (247) at (7.75, 0) {};
		\node [style=none] (248) at (13, -1) {};
		\node [style=none] (249) at (13, 5) {};
		\node [style=none] (250) at (12.5, 1.75) {$X$};
		\node [style=none] (251) at (14, 1.75) {$=$};
		\node [style=bn] (252) at (13, -1) {};
		\node [style=bn] (253) at (13, 5) {};
		\node [style=none] (254) at (16, 3.25) {};
		\node [style=none] (255) at (16, 0.25) {};
		\node [style=none] (256) at (19, 0.25) {};
		\node [style=none] (257) at (19, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59) to (58.center);
		\draw [in=165, out=-90] (60.center) to (59);
		\draw [in=270, out=15] (59) to (61.center);
		\draw [bend left=45] (62.center) to (64.center);
		\draw [bend left=45] (64.center) to (63.center);
		\draw [bend left=45] (182.center) to (184.center);
		\draw [bend left=45] (184.center) to (183.center);
		\draw (186.center) to (187.center);
		\draw [bend left=45] (201.center) to (203.center);
		\draw [bend left=45] (203.center) to (202.center);
		\draw (205.center) to (206.center);
		\draw [bend left=45] (220.center) to (222.center);
		\draw [bend left=45] (222.center) to (221.center);
		\draw (224.center) to (225.center);
		\draw [bend left=45] (240.center) to (242.center);
		\draw [bend left=45] (242.center) to (241.center);
		\draw (244.center) to (245.center);
		\draw (182.center) to (221.center);
		\draw (202.center) to (240.center);
		\draw [in=-90, out=90] (220.center) to (201.center);
		\draw [in=90, out=-90] (183.center) to (241.center);
		\draw (249.center) to (248.center);
		\draw [style=ds] (254.center) to (255.center);
		\draw [style=ds] (255.center) to (256.center);
		\draw [style=ds] (256.center) to (257.center);
		\draw [style=ds] (257.center) to (254.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cipr2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-10.5, -3) {};
		\node [style=none] (20) at (-10.5, -3) {};
		\node [style=none] (21) at (-10.5, -3) {};
		\node [style=none] (22) at (-10.5, -3) {};
		\node [style=none] (23) at (-10.5, -3) {};
		\node [style=none] (24) at (-12.5, -3) {};
		\node [style=none] (25) at (-12.5, -3) {};
		\node [style=none] (26) at (-12.5, -3) {};
		\node [style=none] (27) at (-11.5, -4) {};
		\node [style=none] (28) at (-10.5, -3) {};
		\node [style=none] (29) at (-12.5, -3) {};
		\node [style=none] (30) at (-11.5, -4) {};
		\node [style=none] (31) at (-11.5, -4) {};
		\node [style=none] (32) at (-11.5, -4) {};
		\node [style=none] (33) at (-11.5, -5) {};
		\node [style=none] (34) at (-11.5, -4) {};
		\node [style=bn] (35) at (-11.5, -5) {};
		\node [style=none] (36) at (-9.5, -4) {};
		\node [style=none] (37) at (-9.5, -4) {\};
		\node [style=none] (38) at (-9.5, -4) {};
		\node [style=none] (39) at (-9.5, -4) {$\le$};
		\node [style=none] (40) at (-11.5, -5) {};
		\node [style=none] (41) at (-11.5, -5) {};
		\node [style=none] (42) at (-11.5, -5) {};
		\node [style=none] (43) at (-8.5, -5) {};
		\node [style=bn] (44) at (-8.5, -5) {};
		\node [style=none] (45) at (-8.5, -5) {};
		\node [style=none] (46) at (-8.5, -5) {};
		\node [style=none] (47) at (-8.5, -5) {};
		\node [style=none] (48) at (-7.5, -5) {};
		\node [style=bn] (49) at (-7.5, -5) {};
		\node [style=none] (50) at (-7.5, -5) {};
		\node [style=none] (51) at (-8.5, -3) {};
		\node [style=none] (52) at (-7.5, -3) {};
		\node [style=none] (85) at (-12.25, -4.25) {$X$};
		\node [style=none] (87) at (-8, -3) {$X$};
		\node [style=none] (88) at (-7, -3) {$X$};
		\node [style=none] (91) at (-11.5, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (28.center) to (30.center);
		\draw [bend left=45] (30.center) to (29.center);
		\draw (32.center) to (33.center);
		\draw (51.center) to (47.center);
		\draw (52.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cipr3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -5) {};
		\node [style=none] (1) at (0.5, -5) {};
		\node [style=none] (2) at (0.5, -5) {};
		\node [style=none] (3) at (0.5, -5) {};
		\node [style=none] (4) at (0.5, -5) {};
		\node [style=none] (5) at (2.5, -5) {};
		\node [style=none] (6) at (2.5, -5) {};
		\node [style=none] (7) at (2.5, -5) {};
		\node [style=none] (8) at (1.5, -4) {};
		\node [style=none] (9) at (0.5, -5) {};
		\node [style=none] (10) at (2.5, -5) {};
		\node [style=none] (11) at (1.5, -4) {};
		\node [style=none] (12) at (1.5, -4) {};
		\node [style=none] (13) at (1.5, -4) {};
		\node [style=none] (14) at (1.5, -2) {};
		\node [style=none] (15) at (1.5, -4) {};
		\node [style=bn] (16) at (1.5, -2) {};
		\node [style=none] (21) at (3.5, -3.5) {$\le$};
		\node [style=none] (22) at (6.25, -2) {};
		\node [style=bn] (23) at (6.25, -2) {};
		\node [style=none] (24) at (6.25, -2) {};
		\node [style=none] (25) at (6.25, -2) {};
		\node [style=none] (26) at (6.25, -2) {};
		\node [style=none] (27) at (5, -2) {};
		\node [style=bn] (28) at (5, -2) {};
		\node [style=none] (29) at (5, -2) {};
		\node [style=none] (30) at (6.25, -5) {};
		\node [style=none] (31) at (5, -5) {};
		\node [style=none] (32) at (0.75, -3.5) {$X$};
		\node [style=none] (33) at (4.5, -5) {$X$};
		\node [style=none] (34) at (5.75, -5) {$X$};
		\node [style=none] (35) at (5, -2) {};
		\node [style=none] (36) at (-6.5, -2) {};
		\node [style=none] (37) at (-6.5, -2) {};
		\node [style=none] (38) at (-6.5, -2) {};
		\node [style=none] (39) at (-6.5, -2) {};
		\node [style=none] (40) at (-6.5, -2) {};
		\node [style=none] (41) at (-8.5, -2) {};
		\node [style=none] (42) at (-8.5, -2) {};
		\node [style=none] (43) at (-8.5, -2) {};
		\node [style=none] (44) at (-7.5, -3) {};
		\node [style=none] (45) at (-6.5, -2) {};
		\node [style=none] (46) at (-8.5, -2) {};
		\node [style=none] (47) at (-7.5, -3) {};
		\node [style=none] (48) at (-7.5, -3) {};
		\node [style=none] (49) at (-7.5, -3) {};
		\node [style=none] (50) at (-7.5, -5) {};
		\node [style=none] (51) at (-7.5, -3) {};
		\node [style=bn] (52) at (-7.5, -5) {};
		\node [style=none] (53) at (-7.5, -5) {};
		\node [style=none] (54) at (-7.5, -5) {};
		\node [style=none] (55) at (-7.5, -5) {};
		\node [style=none] (57) at (-5.5, -3.5) {$\le$};
		\node [style=none] (58) at (-4, -5) {};
		\node [style=bn] (59) at (-4, -5) {};
		\node [style=none] (60) at (-4, -5) {};
		\node [style=none] (61) at (-4, -5) {};
		\node [style=none] (62) at (-4, -5) {};
		\node [style=none] (63) at (-2.75, -5) {};
		\node [style=bn] (64) at (-2.75, -5) {};
		\node [style=none] (65) at (-2.75, -5) {};
		\node [style=none] (66) at (-4, -2) {};
		\node [style=none] (67) at (-2.75, -2) {};
		\node [style=none] (68) at (-8.25, -3.5) {$X$};
		\node [style=none] (69) at (-2.25, -2) {$X$};
		\node [style=none] (70) at (-3.5, -2) {$X$};
		\node [style=none] (71) at (-2.75, -5) {};
		\node [style=bn] (72) at (-7.5, -3) {};
		\node [style=bn] (73) at (1.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (9.center) to (11.center);
		\draw [bend left=45] (11.center) to (10.center);
		\draw (13.center) to (14.center);
		\draw (30.center) to (26.center);
		\draw (31.center) to (29.center);
		\draw [bend left=45] (45.center) to (47.center);
		\draw [bend left=45] (47.center) to (46.center);
		\draw (49.center) to (50.center);
		\draw (66.center) to (62.center);
		\draw (67.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cipr3eq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -5) {};
		\node [style=none] (1) at (0.5, -5) {};
		\node [style=none] (2) at (0.5, -5) {};
		\node [style=none] (3) at (0.5, -5) {};
		\node [style=none] (4) at (0.5, -5) {};
		\node [style=none] (5) at (2.5, -5) {};
		\node [style=none] (6) at (2.5, -5) {};
		\node [style=none] (7) at (2.5, -5) {};
		\node [style=none] (8) at (1.5, -4) {};
		\node [style=none] (9) at (0.5, -5) {};
		\node [style=none] (10) at (2.5, -5) {};
		\node [style=none] (11) at (1.5, -4) {};
		\node [style=none] (12) at (1.5, -4) {};
		\node [style=none] (13) at (1.5, -4) {};
		\node [style=none] (14) at (1.5, -2) {};
		\node [style=none] (15) at (1.5, -4) {};
		\node [style=bn] (16) at (1.5, -2) {};
		\node [style=none] (21) at (3.5, -3.5) {$=$};
		\node [style=none] (22) at (6.25, -2) {};
		\node [style=bn] (23) at (6.25, -2) {};
		\node [style=none] (24) at (6.25, -2) {};
		\node [style=none] (25) at (6.25, -2) {};
		\node [style=none] (26) at (6.25, -2) {};
		\node [style=none] (27) at (5, -2) {};
		\node [style=bn] (28) at (5, -2) {};
		\node [style=none] (29) at (5, -2) {};
		\node [style=none] (30) at (6.25, -5) {};
		\node [style=none] (31) at (5, -5) {};
		\node [style=none] (32) at (0.75, -3.5) {$X$};
		\node [style=none] (33) at (4.5, -5) {$X$};
		\node [style=none] (34) at (5.75, -5) {$X$};
		\node [style=none] (35) at (5, -2) {};
		\node [style=none] (36) at (-6.5, -2) {};
		\node [style=none] (37) at (-6.5, -2) {};
		\node [style=none] (38) at (-6.5, -2) {};
		\node [style=none] (39) at (-6.5, -2) {};
		\node [style=none] (40) at (-6.5, -2) {};
		\node [style=none] (41) at (-8.5, -2) {};
		\node [style=none] (42) at (-8.5, -2) {};
		\node [style=none] (43) at (-8.5, -2) {};
		\node [style=none] (44) at (-7.5, -3) {};
		\node [style=none] (45) at (-6.5, -2) {};
		\node [style=none] (46) at (-8.5, -2) {};
		\node [style=none] (47) at (-7.5, -3) {};
		\node [style=none] (48) at (-7.5, -3) {};
		\node [style=none] (49) at (-7.5, -3) {};
		\node [style=none] (50) at (-7.5, -5) {};
		\node [style=none] (51) at (-7.5, -3) {};
		\node [style=bn] (52) at (-7.5, -5) {};
		\node [style=none] (53) at (-7.5, -5) {};
		\node [style=none] (54) at (-7.5, -5) {};
		\node [style=none] (55) at (-7.5, -5) {};
		\node [style=none] (57) at (-5.5, -3.5) {$=$};
		\node [style=none] (58) at (-4, -5) {};
		\node [style=bn] (59) at (-4, -5) {};
		\node [style=none] (60) at (-4, -5) {};
		\node [style=none] (61) at (-4, -5) {};
		\node [style=none] (62) at (-4, -5) {};
		\node [style=none] (63) at (-2.75, -5) {};
		\node [style=bn] (64) at (-2.75, -5) {};
		\node [style=none] (65) at (-2.75, -5) {};
		\node [style=none] (66) at (-4, -2) {};
		\node [style=none] (67) at (-2.75, -2) {};
		\node [style=none] (68) at (-8.25, -3.5) {$X$};
		\node [style=none] (69) at (-2.25, -2) {$X$};
		\node [style=none] (70) at (-3.5, -2) {$X$};
		\node [style=none] (71) at (-2.75, -5) {};
		\node [style=bn] (72) at (-7.5, -3) {};
		\node [style=bn] (73) at (1.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (9.center) to (11.center);
		\draw [bend left=45] (11.center) to (10.center);
		\draw (13.center) to (14.center);
		\draw (30.center) to (26.center);
		\draw (31.center) to (29.center);
		\draw [bend left=45] (45.center) to (47.center);
		\draw [bend left=45] (47.center) to (46.center);
		\draw (49.center) to (50.center);
		\draw (66.center) to (62.center);
		\draw (67.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/co_copy_co_del.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 3.5) {$X$};
		\node [style=none] (5) at (-2, 2.5) {$=$};
		\node [style=none] (7) at (8, 3.5) {};
		\node [style=none] (8) at (8.5, 3.5) {$X$};
		\node [style=none] (9) at (7, 2.5) {$=$};
		\node [style=none] (10) at (-4, 2.5) {$\mathrm{match}_X$};
		\node [style=none] (11) at (5, 2.5) {$\mathrm{new}_X$};
		\node [style=bn] (12) at (8, 1) {};
		\node [style=none] (13) at (0, 3.5) {};
		\node [style=bn] (14) at (0, 2) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (12);
		\draw (14) to (13.center);
		\draw [in=-15, out=90] (15.center) to (14);
		\draw [in=90, out=-165] (14) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comon-struct-mult-share-cat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.5) {$X$};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=bn] (2) at (-1, 0) {};
		\node [style=none] (3) at (-2, 2) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (-3, 0.5) {$=$};
		\node [style=none] (9) at (7.25, 0.5) {$=$};
		\node [style=none] (18) at (5, -1.5) {$I$};
		\node [style=none] (19) at (5, -1) {};
		\node [style=bn] (20) at (5, 0) {};
		\node [style=none] (21) at (4, 2) {};
		\node [style=none] (22) at (6, 2) {};
		\node [style=none] (51) at (-5, -1.5) {$X\otimes Y$};
		\node [style=none] (52) at (-5, -1) {};
		\node [style=bn] (53) at (-5, 0) {};
		\node [style=none] (54) at (-6, 2) {};
		\node [style=none] (55) at (-4, 2) {};
		\node [style=none] (56) at (0, -1.5) {$Y$};
		\node [style=none] (57) at (0, -1) {};
		\node [style=bn] (58) at (0, 0) {};
		\node [style=none] (59) at (-1, 2) {};
		\node [style=none] (60) at (1, 2) {};
		\node [style=none] (73) at (9, 2) {};
		\node [style=none] (74) at (9, -1) {};
		\node [style=none] (75) at (12, -1) {};
		\node [style=none] (76) at (12, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=165, out=-90] (3.center) to (2);
		\draw [in=270, out=15] (2) to (4.center);
		\draw (20) to (19.center);
		\draw [in=150, out=-90] (21.center) to (20);
		\draw [in=270, out=30] (20) to (22.center);
		\draw (53) to (52.center);
		\draw [in=165, out=-90] (54.center) to (53);
		\draw [in=270, out=15] (53) to (55.center);
		\draw (58) to (57.center);
		\draw [in=165, out=-90] (59.center) to (58);
		\draw [in=270, out=15] (58) to (60.center);
		\draw [style=ds] (73.center) to (74.center);
		\draw [style=ds] (74.center) to (75.center);
		\draw [style=ds] (75.center) to (76.center);
		\draw [style=ds] (76.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comon-struct-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.5) {$X$};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=bn] (2) at (-1, 0) {};
		\node [style=none] (3) at (-2, 2) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (-3, 0.5) {$=$};
		\node [style=none] (9) at (-2.75, -5.5) {$=$};
		\node [style=none] (18) at (-5, -7.5) {$I$};
		\node [style=none] (19) at (-5, -7) {};
		\node [style=bn] (20) at (-5, -6) {};
		\node [style=none] (21) at (-6, -4) {};
		\node [style=none] (22) at (-4, -4) {};
		\node [style=none] (51) at (-5, -1.5) {$X\otimes Y$};
		\node [style=none] (52) at (-5, -1) {};
		\node [style=bn] (53) at (-5, 0) {};
		\node [style=none] (54) at (-6, 2) {};
		\node [style=none] (55) at (-4, 2) {};
		\node [style=none] (56) at (0, -1.5) {$Y$};
		\node [style=none] (57) at (0, -1) {};
		\node [style=bn] (58) at (0, 0) {};
		\node [style=none] (59) at (-1, 2) {};
		\node [style=none] (60) at (1, 2) {};
		\node [style=none] (61) at (5, -1) {};
		\node [style=none] (62) at (5, -1.5) {$X\otimes Y$};
		\node [style=none] (64) at (5, 1) {};
		\node [style=bn] (65) at (5, 1) {};
		\node [style=none] (66) at (7, 0.5) {$=$};
		\node [style=none] (67) at (9, -1) {};
		\node [style=none] (68) at (11, -1) {};
		\node [style=bn] (69) at (9, 1) {};
		\node [style=bn] (70) at (11, 1) {};
		\node [style=none] (71) at (9, -1.5) {$X$};
		\node [style=none] (72) at (11, -1.5) {$Y$};
		\node [style=none] (73) at (-1, -4) {};
		\node [style=none] (74) at (-1, -7) {};
		\node [style=none] (75) at (2, -7) {};
		\node [style=none] (76) at (2, -4) {};
		\node [style=none] (77) at (7, -5.5) {$=$};
		\node [style=none] (78) at (9, -4) {};
		\node [style=none] (79) at (9, -7) {};
		\node [style=none] (80) at (12, -7) {};
		\node [style=none] (81) at (12, -4) {};
		\node [style=none] (82) at (5, -7) {};
		\node [style=none] (83) at (5, -7.5) {$I$};
		\node [style=none] (85) at (5, -5) {};
		\node [style=bn] (86) at (5, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=165, out=-90] (3.center) to (2);
		\draw [in=270, out=15] (2) to (4.center);
		\draw (20) to (19.center);
		\draw [in=150, out=-90] (21.center) to (20);
		\draw [in=270, out=30] (20) to (22.center);
		\draw (53) to (52.center);
		\draw [in=165, out=-90] (54.center) to (53);
		\draw [in=270, out=15] (53) to (55.center);
		\draw (58) to (57.center);
		\draw [in=165, out=-90] (59.center) to (58);
		\draw [in=270, out=15] (58) to (60.center);
		\draw (64.center) to (61.center);
		\draw (67.center) to (69);
		\draw (68.center) to (70);
		\draw [style=ds] (73.center) to (74.center);
		\draw [style=ds] (74.center) to (75.center);
		\draw [style=ds] (75.center) to (76.center);
		\draw [style=ds] (76.center) to (73.center);
		\draw [style=ds] (78.center) to (79.center);
		\draw [style=ds] (79.center) to (80.center);
		\draw [style=ds] (80.center) to (81.center);
		\draw [style=ds] (81.center) to (78.center);
		\draw (85.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comonoid_equation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.5) {$X$};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=bn] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-2, 3) {};
		\node [style=none] (4) at (0, 3) {};
		\node [style=none] (5) at (-3, 0.5) {$=$};
		\node [style=none] (7) at (8, -1) {};
		\node [style=none] (8) at (8, -1.5) {$X$};
		\node [style=none] (9) at (6.25, 0.5) {$=$};
		\node [style=none] (13) at (-5, -1.5) {$X$};
		\node [style=none] (14) at (-5, -1) {};
		\node [style=bn] (15) at (-5, 0) {};
		\node [style=none] (16) at (-6, 1) {};
		\node [style=none] (17) at (-4, 1) {};
		\node [style=none] (18) at (4, -1.5) {$X$};
		\node [style=none] (19) at (4, -1) {};
		\node [style=bn] (20) at (4, 0) {};
		\node [style=none] (21) at (3, 2) {};
		\node [style=none] (22) at (5, 3) {};
		\node [style=none] (23) at (-5, 2) {};
		\node [style=none] (24) at (-4, 3) {};
		\node [style=none] (25) at (-6, 3) {};
		\node [style=bn] (26) at (3, 2) {};
		\node [style=none] (27) at (8, 3) {};
		\node [style=none] (28) at (8, 3) {};
		\node [style=none] (29) at (12, -1.5) {$X$};
		\node [style=none] (30) at (12, -1) {};
		\node [style=bn] (31) at (12, 0) {};
		\node [style=none] (32) at (11, 3) {};
		\node [style=none] (33) at (13, 1.5) {};
		\node [style=none] (34) at (12, 3) {};
		\node [style=none] (35) at (14, 3) {};
		\node [style=bn] (36) at (13, 1.5) {};
		\node [style=none] (37) at (18, -1.5) {$X$};
		\node [style=none] (38) at (18, -1) {};
		\node [style=bn] (39) at (18, 0) {};
		\node [style=none] (41) at (19, 3) {};
		\node [style=none] (46) at (15, 0.5) {$=$};
		\node [style=none] (47) at (17, 1.5) {};
		\node [style=none] (48) at (16, 3) {};
		\node [style=none] (49) at (18, 3) {};
		\node [style=bn] (50) at (17, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=165, out=-90] (3.center) to (2);
		\draw [in=270, out=15] (2) to (4.center);
		\draw (15) to (14.center);
		\draw [in=165, out=-90] (16.center) to (15);
		\draw [in=270, out=15] (15) to (17.center);
		\draw (20) to (19.center);
		\draw [in=150, out=-90] (21.center) to (20);
		\draw [in=270, out=30] (20) to (22.center);
		\draw [bend left=45] (16.center) to (23.center);
		\draw [bend left=45] (23.center) to (17.center);
		\draw [bend right=45] (23.center) to (24.center);
		\draw [bend left=45] (23.center) to (25.center);
		\draw (28.center) to (7.center);
		\draw (31) to (30.center);
		\draw [in=150, out=-90] (32.center) to (31);
		\draw [in=270, out=15] (31) to (33.center);
		\draw [bend right] (34.center) to (36);
		\draw [bend right] (36) to (35.center);
		\draw (39) to (38.center);
		\draw [in=270, out=30] (39) to (41.center);
		\draw [bend right] (48.center) to (50);
		\draw [bend right] (50) to (49.center);
		\draw [bend left] (39) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comonoid_share_cat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.5) {$X$};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=bn] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-2, 3) {};
		\node [style=none] (4) at (0, 3) {};
		\node [style=none] (5) at (-3, 0.5) {$=$};
		\node [style=none] (13) at (-5, -1.5) {$X$};
		\node [style=none] (14) at (-5, -1) {};
		\node [style=bn] (15) at (-5, 0) {};
		\node [style=none] (16) at (-6, 1) {};
		\node [style=none] (17) at (-4, 1) {};
		\node [style=none] (23) at (-5, 2) {};
		\node [style=none] (24) at (-4, 3) {};
		\node [style=none] (25) at (-6, 3) {};
		\node [style=none] (29) at (5, -1.5) {$X$};
		\node [style=none] (30) at (5, -1) {};
		\node [style=bn] (31) at (5, 0) {};
		\node [style=none] (32) at (4, 3) {};
		\node [style=none] (33) at (6, 1.5) {};
		\node [style=none] (34) at (5, 3) {};
		\node [style=none] (35) at (7, 3) {};
		\node [style=bn] (36) at (6, 1.5) {};
		\node [style=none] (37) at (11, -1.5) {$X$};
		\node [style=none] (38) at (11, -1) {};
		\node [style=bn] (39) at (11, 0) {};
		\node [style=none] (41) at (12, 3) {};
		\node [style=none] (46) at (8, 0.5) {$=$};
		\node [style=none] (47) at (10, 1.5) {};
		\node [style=none] (48) at (9, 3) {};
		\node [style=none] (49) at (11, 3) {};
		\node [style=bn] (50) at (10, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=165, out=-90] (3.center) to (2);
		\draw [in=270, out=15] (2) to (4.center);
		\draw (15) to (14.center);
		\draw [in=165, out=-90] (16.center) to (15);
		\draw [in=270, out=15] (15) to (17.center);
		\draw [bend left=45] (16.center) to (23.center);
		\draw [bend left=45] (23.center) to (17.center);
		\draw [bend right=45] (23.center) to (24.center);
		\draw [bend left=45] (23.center) to (25.center);
		\draw (31) to (30.center);
		\draw [in=150, out=-90] (32.center) to (31);
		\draw [in=270, out=15] (31) to (33.center);
		\draw [bend right] (34.center) to (36);
		\draw [bend right] (36) to (35.center);
		\draw (39) to (38.center);
		\draw [in=270, out=30] (39) to (41.center);
		\draw [bend right] (48.center) to (50);
		\draw [bend right] (50) to (49.center);
		\draw [bend left] (39) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comonoid_share_cat_copy_del.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.5) {$X$};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=bn] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-2, 3) {};
		\node [style=none] (4) at (0, 3) {};
		\node [style=none] (5) at (-3, 0.5) {$=$};
		\node [style=none] (13) at (-5, -1.5) {$X$};
		\node [style=none] (14) at (-5, -1) {};
		\node [style=bn] (15) at (-5, 0) {};
		\node [style=none] (16) at (-6, 1) {};
		\node [style=none] (17) at (-4, 1) {};
		\node [style=none] (23) at (-5, 2) {};
		\node [style=none] (24) at (-4, 3) {};
		\node [style=none] (25) at (-6, 3) {};
		\node [style=none] (29) at (5, -1.5) {$X$};
		\node [style=none] (30) at (5, -1) {};
		\node [style=bn] (31) at (5, 0) {};
		\node [style=none] (32) at (4, 3) {};
		\node [style=none] (33) at (6, 1.5) {};
		\node [style=none] (34) at (5, 3) {};
		\node [style=none] (35) at (7, 3) {};
		\node [style=bn] (36) at (6, 1.5) {};
		\node [style=none] (37) at (11, -1.5) {$X$};
		\node [style=none] (38) at (11, -1) {};
		\node [style=bn] (39) at (11, 0) {};
		\node [style=none] (41) at (12, 3) {};
		\node [style=none] (46) at (8, 0.5) {$=$};
		\node [style=none] (47) at (10, 1.5) {};
		\node [style=none] (48) at (9, 3) {};
		\node [style=none] (49) at (11, 3) {};
		\node [style=bn] (50) at (10, 1.5) {};
		\node [style=none] (51) at (21, -1) {};
		\node [style=none] (52) at (21, -1.5) {$X$};
		\node [style=none] (53) at (19.25, 0.5) {$=$};
		\node [style=none] (54) at (17, -1.5) {$X$};
		\node [style=none] (55) at (17, -1) {};
		\node [style=bn] (56) at (17, 0) {};
		\node [style=none] (57) at (16, 2) {};
		\node [style=none] (58) at (18, 3) {};
		\node [style=bn] (59) at (16, 2) {};
		\node [style=none] (60) at (21, 3) {};
		\node [style=none] (61) at (21, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=165, out=-90] (3.center) to (2);
		\draw [in=270, out=15] (2) to (4.center);
		\draw (15) to (14.center);
		\draw [in=165, out=-90] (16.center) to (15);
		\draw [in=270, out=15] (15) to (17.center);
		\draw [bend left=45] (16.center) to (23.center);
		\draw [bend left=45] (23.center) to (17.center);
		\draw [bend right=45] (23.center) to (24.center);
		\draw [bend left=45] (23.center) to (25.center);
		\draw (31) to (30.center);
		\draw [in=150, out=-90] (32.center) to (31);
		\draw [in=270, out=15] (31) to (33.center);
		\draw [bend right] (34.center) to (36);
		\draw [bend right] (36) to (35.center);
		\draw (39) to (38.center);
		\draw [in=270, out=30] (39) to (41.center);
		\draw [bend right] (48.center) to (50);
		\draw [bend right] (50) to (49.center);
		\draw [bend left] (39) to (50);
		\draw (56) to (55.center);
		\draw [in=150, out=-90] (57.center) to (56);
		\draw [in=270, out=30] (56) to (58.center);
		\draw (61.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/condition_oplax_is_restriction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -2.5) {$X$};
		\node [style=bn] (1) at (3, -0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (4, 0.5) {};
		\node [style=none] (4) at (3, -2.5) {};
		\node [style=box] (6) at (4, 1.5) {$f$};
		\node [style=none] (7) at (2, 3) {};
		\node [style=none] (8) at (4, 3) {};
		\node [style=none] (9) at (1.5, 5) {$Y$};
		\node [style=bn] (11) at (4, 5) {};
		\node [style=box] (13) at (2, 3) {$f$};
		\node [style=none] (14) at (2, 5) {};
		\node [style=box] (15) at (4, 3) {$g$};
		\node [style=bn] (17) at (8, 0.75) {};
		\node [style=none] (18) at (7, 1.75) {};
		\node [style=none] (19) at (9, 1.75) {};
		\node [style=box] (21) at (9, 2.75) {$g$};
		\node [style=none] (22) at (7, 5) {};
		\node [style=none] (23) at (9, 5) {};
		\node [style=bn] (24) at (9, 5) {};
		\node [style=box] (25) at (8, -1) {$f$};
		\node [style=none] (26) at (8, -2.5) {};
		\node [style=none] (27) at (7.5, -2.5) {$X$};
		\node [style=none] (28) at (5.5, 1) {$\leq$};
		\node [style=none] (29) at (6.5, 5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (2.center) to (1);
		\draw [in=15, out=-90] (3.center) to (1);
		\draw (4.center) to (1);
		\draw (7.center) to (2.center);
		\draw (8.center) to (3.center);
		\draw (14.center) to (13);
		\draw (11) to (15);
		\draw [in=165, out=-90] (18.center) to (17);
		\draw [in=15, out=-90] (19.center) to (17);
		\draw (22.center) to (18.center);
		\draw (23.center) to (19.center);
		\draw (17) to (25);
		\draw (25) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {$X$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=bn] (2) at (0, 0) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (-2, 0) {$=$};
		\node [style=none] (10) at (-4, 0) {$\mathrm{copy}_X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=165, out=-90] (3.center) to (2);
		\draw [in=270, out=15] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy_del.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {$X$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=bn] (2) at (0, 0) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (-2, 0) {$=$};
		\node [style=none] (7) at (8, -1) {};
		\node [style=none] (8) at (8, -1.5) {$X$};
		\node [style=none] (9) at (6, 0) {$=$};
		\node [style=none] (10) at (-4, 0) {$\mathrm{copy}_X$};
		\node [style=none] (11) at (4, 0) {$\mathrm{del}_X$};
		\node [style=bn] (12) at (8, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=165, out=-90] (3.center) to (2);
		\draw [in=270, out=15] (2) to (4.center);
		\draw (7.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy_del_equation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (8, -1) {};
		\node [style=none] (8) at (8, -1.5) {$X$};
		\node [style=none] (9) at (6.25, 0.5) {$=$};
		\node [style=none] (18) at (4, -1.5) {$X$};
		\node [style=none] (19) at (4, -1) {};
		\node [style=bn] (20) at (4, 0) {};
		\node [style=none] (21) at (3, 2) {};
		\node [style=none] (22) at (5, 3) {};
		\node [style=bn] (26) at (3, 2) {};
		\node [style=none] (27) at (8, 3) {};
		\node [style=none] (28) at (8, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (19.center);
		\draw [in=150, out=-90] (21.center) to (20);
		\draw [in=270, out=30] (20) to (22.center);
		\draw (28.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copyanddel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {$X$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=bn] (2) at (0, 0) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (-2, 0) {$=$};
		\node [style=none] (10) at (-4, 0) {$\nabla_X$};
		\node [style=none] (11) at (9, -1) {};
		\node [style=none] (12) at (9, -1.5) {$X$};
		\node [style=none] (13) at (7, 0) {$=$};
		\node [style=none] (14) at (5, 0) {$!_X$};
		\node [style=bn] (15) at (9, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=165, out=-90] (3.center) to (2);
		\draw [in=270, out=15] (2) to (4.center);
		\draw (11.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/defenrichment.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=box] (2) at (-2, 1.5) {$g$};
		\node [style=box] (3) at (-4, 1.5) {$f$};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (-4, 1) {};
		\node [style=none] (6) at (-4, 3) {};
		\node [style=none] (7) at (-2, 3) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (2, -1) {};
		\node [style=none] (10) at (2, 3) {};
		\node [style=box] (11) at (2, 1) {$f$};
		\node [style=none] (12) at (2.5, -1) {$X$};
		\node [style=none] (13) at (2.5, 3) {$Y$};
		\node [style=none] (14) at (-2.5, -1) {$X$};
		\node [style=none] (15) at (-1.5, 3) {$Y$};
		\node [style=bn] (16) at (-3, 0) {};
		\node [style=bn] (17) at (-4, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (0.center) to (1.center);
		\draw [bend left=45] (0.center) to (5.center);
		\draw [bend right=45] (0.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dom1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -2) {$X$};
		\node [style=bn] (1) at (3, -0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (4, 0.5) {};
		\node [style=none] (4) at (3, -1.5) {};
		\node [style=box] (5) at (2, 0.75) {$f$};
		\node [style=box] (6) at (4, 0.75) {$f$};
		\node [style=none] (7) at (2, 1.5) {};
		\node [style=none] (8) at (4, 2) {};
		\node [style=none] (9) at (2, 2) {$Y$};
		\node [style=none] (11) at (5.5, 0) {$=$};
		\node [style=none] (12) at (8, -2) {$X$};
		\node [style=none] (13) at (8, -1.5) {};
		\node [style=none] (14) at (7, 1.5) {};
		\node [style=none] (15) at (9, 1.5) {};
		\node [style=none] (16) at (7, 2) {$Y$};
		\node [style=bn] (18) at (8, 0.5) {};
		\node [style=box] (19) at (8, -0.5) {$f$};
		\node [style=bn] (20) at (4, 2) {};
		\node [style=bn] (21) at (9, 2) {};
		\node [style=none] (22) at (10, 0) {$=$};
		\node [style=box] (25) at (12, 0) {$f$};
		\node [style=none] (26) at (12, 2) {};
		\node [style=none] (27) at (12.5, 2) {$Y$};
		\node [style=none] (28) at (12.5, -2) {$X$};
		\node [style=none] (29) at (12, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (2.center) to (1);
		\draw [in=15, out=-90] (3.center) to (1);
		\draw (4.center) to (1);
		\draw (7.center) to (2.center);
		\draw (8.center) to (3.center);
		\draw [in=165, out=-90] (14.center) to (18);
		\draw [in=15, out=-90] (15.center) to (18);
		\draw (18) to (13.center);
		\draw (15.center) to (21);
		\draw (26.center) to (25);
		\draw (25) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dom2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -2) {$X$};
		\node [style=bn] (1) at (3, -0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (4, 0.5) {};
		\node [style=none] (4) at (3, -1.5) {};
		\node [style=box] (5) at (2, 0.75) {$f$};
		\node [style=box] (6) at (4, 0.75) {$f$};
		\node [style=none] (7) at (2, 1.5) {};
		\node [style=none] (8) at (4, 2) {};
		\node [style=none] (9) at (2, 2) {$Y$};
		\node [style=none] (11) at (5.5, 0) {$=$};
		\node [style=bn] (20) at (4, 2) {};
		\node [style=none] (30) at (8, -2) {$X$};
		\node [style=bn] (31) at (8, -0.5) {};
		\node [style=none] (32) at (7, 0.5) {};
		\node [style=none] (33) at (9, 0.5) {};
		\node [style=none] (34) at (8, -1.5) {};
		\node [style=box] (35) at (7, 0.75) {$f$};
		\node [style=none] (37) at (7, 1.5) {};
		\node [style=none] (38) at (9, 2) {};
		\node [style=none] (39) at (7, 2) {$Y$};
		\node [style=none] (56) at (10.5, 0) {$=$};
		\node [style=none] (57) at (12, -2) {};
		\node [style=none] (58) at (12, 2) {};
		\node [style=box] (59) at (12, 0) {$f$};
		\node [style=none] (60) at (12.75, -2) {$X$};
		\node [style=none] (61) at (12.75, 2) {$Y$};
		\node [style=bn] (62) at (9, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (2.center) to (1);
		\draw [in=15, out=-90] (3.center) to (1);
		\draw (4.center) to (1);
		\draw (7.center) to (2.center);
		\draw (8.center) to (3.center);
		\draw [in=165, out=-90] (32.center) to (31);
		\draw [in=15, out=-90] (33.center) to (31);
		\draw (34.center) to (31);
		\draw (37.center) to (32.center);
		\draw (38.center) to (33.center);
		\draw (58.center) to (59);
		\draw (59) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/domain.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, -1.5) {$X$};
		\node [style=bn] (1) at (6, -0.5) {};
		\node [style=none] (2) at (5, 0.5) {};
		\node [style=none] (3) at (7, 0.5) {};
		\node [style=none] (4) at (6, -1.5) {};
		\node [style=box] (6) at (7, 1.5) {$f$};
		\node [style=none] (7) at (5, 3) {};
		\node [style=none] (8) at (7, 3) {};
		\node [style=none] (9) at (4.5, 3) {$X$};
		\node [style=bn] (11) at (7, 3) {};
		\node [style=none] (12) at (2.75, 1) {$\mathrm{dom}(f)=$};
		\node [style=none] (16) at (-3, -1.5) {};
		\node [style=box] (18) at (-3, 0.75) {$f$};
		\node [style=none] (20) at (-3, 3) {};
		\node [style=bn] (22) at (-3, 3) {};
		\node [style=none] (23) at (-6, 1) {$\mathrm{mass}(f)=$};
		\node [style=none] (24) at (-3.5, -1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (2.center) to (1);
		\draw [in=15, out=-90] (3.center) to (1);
		\draw (4.center) to (1);
		\draw (7.center) to (2.center);
		\draw (8.center) to (3.center);
		\draw (20.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex3_19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 5.5) {$M$};
		\node [style=none] (1) at (-3, 5) {};
		\node [style=bn] (2) at (-3, 4) {};
		\node [style=none] (3) at (-2, 3) {};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none] (8) at (-2, 0.5) {$M$};
		\node [style=none] (9) at (-6, 0.5) {$M$};
		\node [style=none] (16) at (-6, 1) {};
		\node [style=none] (17) at (-4, 1) {};
		\node [style=none] (18) at (-4, 0.5) {$Y$};
		\node [style=none] (27) at (-2, 3) {};
		\node [style=none] (28) at (-2, 3) {};
		\node [style=none] (57) at (-8, 1) {};
		\node [style=none] (58) at (-8, 0.5) {$X$};
		\node [style=none] (60) at (-8, 5) {};
		\node [style=none] (61) at (-6, 5) {};
		\node [style=none] (64) at (-6, 5) {};
		\node [style=none] (66) at (-8, 5.5) {$X$};
		\node [style=none] (67) at (-6, 5.5) {$Y$};
		\node [style=none] (68) at (-6, 3) {};
		\node [style=none] (69) at (-4, 1) {};
		\node [style=none] (70) at (-5, 2) {};
		\node [style=none] (71) at (-6, 1) {};
		\node [style=none] (72) at (-4, 3) {};
		\node [style=none] (73) at (-6, 3) {};
		\node [style=none] (74) at (-6, 3) {};
		\node [style=none] (75) at (-6, 3) {};
		\node [style=none] (76) at (-6, 3) {};
		\node [style=none] (77) at (-6, 3) {};
		\node [style=none] (78) at (-6, 3) {};
		\node [style=none] (79) at (-6, 3) {};
		\node [style=none] (80) at (-6, 3) {};
		\node [style=none] (81) at (-4, 3) {};
		\node [style=none] (82) at (-4, 3) {};
		\node [style=none] (83) at (-4, 3) {};
		\node [style=none] (84) at (-4, 3) {};
		\node [style=none] (85) at (-6, 1) {};
		\node [style=none] (86) at (-6, 1) {};
		\node [style=none] (87) at (-6, 1) {};
		\node [style=none] (88) at (-6, 1) {};
		\node [style=none] (89) at (-4, 1) {};
		\node [style=none] (90) at (-4, 1) {};
		\node [style=none] (91) at (-4, 1) {};
		\node [style=none] (92) at (-4, 1) {};
		\node [style=none] (93) at (-4, 1) {};
		\node [style=none] (94) at (-4, 1) {};
		\node [style=none] (95) at (-4, 1) {};
		\node [style=none] (96) at (-4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=-15, out=90] (3.center) to (2);
		\draw (28.center) to (7.center);
		\draw (60.center) to (57.center);
		\draw [in=-105, out=75] (88.center) to (84.center);
		\draw [in=105, out=-75] (80.center) to (96.center);
		\draw (64.center) to (80.center);
		\draw [in=195, out=90] (84.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/first.tikz <==
\begin{tikzpicture}[scale=0.60, transform shape]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {=};
		\node [style=none] (14) at (-9.25, 0) {};
		\node [style=none] (15) at (-8.25, 0.25) {C};
		\node [style=none] (17) at (-6.75, 0.5) {};
		\node [style=none] (18) at (-6.75, -0.5) {};
		\node [style=none] (19) at (-6, -0.5) {};
		\node [style=none] (20) at (-6, 0.5) {};
		\node [style=nodonero] (21) at (-7.25, 0) {};
		\node [style=none] (23) at (-6, -0.5) {};
		\node [style=none] (24) at (-3.25, 0) {};
		\node [style=none] (30) at (-2.75, 0.25) {C};
		\node [style=medium box] (31) at (-1.75, 0) {$f$};
		\node [style=none] (32) at (0, 0) {};
		\node [style=medium box] (33) at (-6, 0.5) {$f$};
		\node [style=medium box] (34) at (-6, -0.5) {$g$};
		\node [style=nodonero] (35) at (-4.75, -0.5) {};
		\node [style=none] (36) at (-4.75, 0.5) {};
		\node [style=none] (37) at (-5.5, 1) {};
		\node [style=none] (38) at (-5.5, -1) {};
		\node [style=none] (39) at (-5.5, -1) {B};
		\node [style=none] (40) at (-5.5, 1) {A};
		\node [style=none] (41) at (-0.75, 0.25) {};
		\node [style=none] (42) at (-0.75, 0.25) {A};
		\node [style=none] (43) at (7.25, 0) {=};
		\node [style=none] (44) at (1.75, 0) {};
		\node [style=none] (45) at (3, 0.25) {C};
		\node [style=none] (46) at (4.5, 0.5) {};
		\node [style=none] (47) at (4.5, -0.5) {};
		\node [style=none] (48) at (5.25, -0.5) {};
		\node [style=none] (49) at (5.25, 0.5) {};
		\node [style=nodonero] (50) at (4, 0) {};
		\node [style=none] (51) at (5.25, -0.5) {};
		\node [style=none] (52) at (8, 0) {};
		\node [style=none] (53) at (8.5, 0.25) {C};
		\node [style=medium box] (54) at (9.5, 0) {$f$};
		\node [style=none] (55) at (11.25, 0) {};
		\node [style=medium box] (56) at (5.25, 0.5) {$f$};
		\node [style=medium box] (57) at (5.25, -0.5) {$g$};
		\node [style=none] (59) at (6.5, 0.5) {};
		\node [style=none] (60) at (5.75, 1) {};
		\node [style=none] (61) at (5.75, -1) {};
		\node [style=none] (62) at (5.75, -1) {B};
		\node [style=none] (63) at (5.75, 1) {A};
		\node [style=none] (64) at (10.5, 0.25) {};
		\node [style=none] (65) at (10.5, 0.25) {B};
		\node [style=nodonero] (66) at (6.5, 0.5) {};
		\node [style=none] (67) at (6.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (21) to (17.center);
		\draw (17.center) to (20.center);
		\draw [bend right] (21) to (18.center);
		\draw (18.center) to (19.center);
		\draw (14.center) to (21);
		\draw (24.center) to (31);
		\draw (31) to (32.center);
		\draw (33) to (36.center);
		\draw (34) to (35);
		\draw [bend left, looseness=1.25] (50) to (46.center);
		\draw (46.center) to (49.center);
		\draw [bend right] (50) to (47.center);
		\draw (47.center) to (48.center);
		\draw (44.center) to (50);
		\draw (52.center) to (54);
		\draw (54) to (55.center);
		\draw (56) to (59.center);
		\draw (57) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frob_bialg_banale.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=bn] (1) at (-3.5, 2) {};
		\node [style=none] (2) at (-4.5, 3) {};
		\node [style=none] (3) at (-2.5, 3) {};
		\node [style=none] (4) at (-4.5, -1) {};
		\node [style=none] (5) at (-2.5, -1) {};
		\node [style=none] (6) at (-3.5, 0) {};
		\node [style=bn] (7) at (-3.5, 0) {};
		\node [style=bn] (9) at (3.5, 0) {};
		\node [style=none] (10) at (2.5, 1) {};
		\node [style=none] (11) at (4.5, 1) {};
		\node [style=none] (12) at (14, -1) {$X$};
		\node [style=none] (13) at (3.5, -1) {};
		\node [style=none] (14) at (1.5, 2) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (2.5, 1) {};
		\node [style=none] (17) at (1.5, 2) {};
		\node [style=bn] (18) at (1.5, 2) {};
		\node [style=none] (19) at (4.5, 3) {};
		\node [style=none] (21) at (0.5, -1) {};
		\node [style=none] (22) at (14, 3) {$X$};
		\node [style=none] (23) at (6, 1) {$=$};
		\node [style=none] (25) at (-2.5, -1) {};
		\node [style=none] (27) at (-1, 1) {};
		\node [style=none] (28) at (-1, 1) {$=$};
		\node [style=none] (29) at (10.5, 3) {};
		\node [style=none] (43) at (-6, 1) {$=$};
		\node [style=none] (50) at (-7.5, 2.75) {};
		\node [style=none] (51) at (-7.5, -1) {};
		\node [style=none] (53) at (-8.25, 1) {$X$};
		\node [style=none] (56) at (-4.5, -1) {};
		\node [style=none] (57) at (-2.5, 3) {};
		\node [style=none] (58) at (7.5, -1) {};
		\node [style=none] (60) at (12, 1) {$=$};
		\node [style=none] (61) at (13.5, -1) {};
		\node [style=none] (63) at (13.5, 3) {};
		\node [style=bn] (65) at (-4.5, 3) {};
		\node [style=bn] (66) at (-2.5, -1) {};
		\node [style=bn] (67) at (1.5, 3) {};
		\node [style=bn] (68) at (3.5, -1) {};
		\node [style=bn] (69) at (7.5, 3) {};
		\node [style=bn] (70) at (10.5, -1) {};
		\node [style=bn] (71) at (13.5, 1.25) {};
		\node [style=bn] (72) at (13.5, 0.75) {};
		\node [style=none] (73) at (9, -1) {};
		\node [style=bn] (74) at (9, 3) {};
		\node [style=bn] (75) at (9, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw [in=165, out=-90] (2.center) to (1);
		\draw [in=270, out=15] (1) to (3.center);
		\draw [bend left=45] (4.center) to (6.center);
		\draw [bend left=45] (6.center) to (5.center);
		\draw [in=165, out=-90] (10.center) to (9);
		\draw [in=270, out=15] (9) to (11.center);
		\draw (9) to (13.center);
		\draw [bend left=45] (15.center) to (17.center);
		\draw [bend left=45] (17.center) to (16.center);
		\draw (15.center) to (21.center);
		\draw (19.center) to (11.center);
		\draw (50.center) to (51.center);
		\draw (4.center) to (56.center);
		\draw (57.center) to (3.center);
		\draw (65) to (2.center);
		\draw (25.center) to (66);
		\draw (67) to (18);
		\draw (69) to (58.center);
		\draw (29.center) to (70);
		\draw (63.center) to (71);
		\draw (72) to (61.center);
		\draw (74) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frobenius.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (58) at (0, 0) {};
		\node [style=bn] (59) at (0, 2) {};
		\node [style=none] (60) at (-1, 3) {};
		\node [style=none] (61) at (1, 3) {};
		\node [style=none] (62) at (-1, -1) {};
		\node [style=none] (63) at (1, -1) {};
		\node [style=none] (64) at (0, 0) {};
		\node [style=bn] (65) at (0, 0) {};
		\node [style=none] (73) at (-0.5, 1) {$X$};
		\node [style=bn] (74) at (-4, 0) {};
		\node [style=none] (75) at (-5, 1) {};
		\node [style=none] (76) at (-3, 1) {};
		\node [style=none] (77) at (-4.5, -1) {$X$};
		\node [style=none] (78) at (-4, -1) {};
		\node [style=none] (79) at (-6, 2) {};
		\node [style=none] (80) at (-7, 1) {};
		\node [style=none] (81) at (-5, 1) {};
		\node [style=none] (82) at (-6, 2) {};
		\node [style=bn] (83) at (-6, 2) {};
		\node [style=none] (84) at (-3, 3) {};
		\node [style=none] (85) at (-6, 3) {};
		\node [style=none] (86) at (-7, -1) {};
		\node [style=none] (87) at (-5.5, 3) {$X$};
		\node [style=none] (88) at (-1.5, 1) {$=$};
		\node [style=bn] (89) at (4, 0) {};
		\node [style=none] (90) at (3, 1) {};
		\node [style=none] (91) at (5, 1) {};
		\node [style=none] (92) at (3.5, -1) {$X$};
		\node [style=none] (93) at (4, -1) {};
		\node [style=none] (94) at (3, 1) {};
		\node [style=none] (95) at (7, 1) {};
		\node [style=none] (96) at (6, 2) {};
		\node [style=none] (97) at (5, 1) {};
		\node [style=none] (98) at (7, 1) {};
		\node [style=none] (99) at (6, 2) {};
		\node [style=bn] (100) at (6, 2) {};
		\node [style=none] (101) at (6, 3) {};
		\node [style=none] (102) at (6.5, 3) {$X$};
		\node [style=none] (103) at (3, 3) {};
		\node [style=none] (104) at (7, -1) {};
		\node [style=none] (105) at (1.75, 1) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59) to (58.center);
		\draw [in=165, out=-90] (60.center) to (59);
		\draw [in=270, out=15] (59) to (61.center);
		\draw [bend left=45] (62.center) to (64.center);
		\draw [bend left=45] (64.center) to (63.center);
		\draw [in=165, out=-90] (75.center) to (74);
		\draw [in=270, out=15] (74) to (76.center);
		\draw (74) to (78.center);
		\draw [bend left=45] (80.center) to (82.center);
		\draw [bend left=45] (82.center) to (81.center);
		\draw (80.center) to (86.center);
		\draw (85.center) to (83);
		\draw (84.center) to (76.center);
		\draw [in=165, out=-90] (90.center) to (89);
		\draw [in=270, out=15] (89) to (91.center);
		\draw (89) to (93.center);
		\draw [bend left=45] (97.center) to (99.center);
		\draw [bend left=45] (99.center) to (98.center);
		\draw (101.center) to (100);
		\draw (103.center) to (94.center);
		\draw (98.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frobeniusconsequence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (58) at (0, -1) {};
		\node [style=bn] (59) at (0, 3) {};
		\node [style=none] (60) at (-1, 4) {};
		\node [style=none] (61) at (1, 4) {};
		\node [style=none] (62) at (-1, -2) {};
		\node [style=none] (63) at (1, -2) {};
		\node [style=none] (64) at (0, -1) {};
		\node [style=bn] (65) at (0, -1) {};
		\node [style=none] (73) at (-0.5, 1) {$X$};
		\node [style=none] (88) at (-2.5, 1) {$=$};
		\node [style=bn] (188) at (-5, 0) {};
		\node [style=none] (189) at (-6, 1) {};
		\node [style=none] (190) at (-4, 1) {};
		\node [style=none] (191) at (-5.5, -2) {$X$};
		\node [style=none] (192) at (-5, -2) {};
		\node [style=none] (193) at (-7, 2) {};
		\node [style=none] (194) at (-8, 1) {};
		\node [style=none] (195) at (-6, 1) {};
		\node [style=none] (196) at (-7, 2) {};
		\node [style=bn] (197) at (-7, 2) {};
		\node [style=none] (198) at (-4, 4) {};
		\node [style=none] (199) at (-7, 4) {};
		\node [style=none] (200) at (-8, -2) {};
		\node [style=none] (201) at (-6.5, 4) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59) to (58.center);
		\draw [in=165, out=-90] (60.center) to (59);
		\draw [in=270, out=15] (59) to (61.center);
		\draw [bend left=45] (62.center) to (64.center);
		\draw [bend left=45] (64.center) to (63.center);
		\draw [in=165, out=-90] (189.center) to (188);
		\draw [in=270, out=15] (188) to (190.center);
		\draw (188) to (192.center);
		\draw [bend left=45] (194.center) to (196.center);
		\draw [bend left=45] (196.center) to (195.center);
		\draw (194.center) to (200.center);
		\draw (199.center) to (197);
		\draw (198.center) to (190.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frobeniusconsequence2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -1) {};
		\node [style=bn] (1) at (1.5, 3) {};
		\node [style=none] (2) at (0.5, 4) {};
		\node [style=none] (3) at (2.5, 4) {};
		\node [style=none] (4) at (0.5, -2) {};
		\node [style=none] (5) at (2.5, -2) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=bn] (7) at (1.5, -1) {};
		\node [style=none] (8) at (1, 1) {$X$};
		\node [style=none] (9) at (3.5, 1) {$=$};
		\node [style=none] (10) at (6.5, 2) {};
		\node [style=none] (11) at (8, 0) {};
		\node [style=none] (12) at (7.25, 1) {};
		\node [style=none] (13) at (6.5, 0) {};
		\node [style=none] (14) at (8, 2) {};
		\node [style=none] (15) at (4.5, 2) {};
		\node [style=none] (16) at (6.5, 2) {};
		\node [style=none] (17) at (6.5, 2) {};
		\node [style=none] (18) at (6.5, 2) {};
		\node [style=none] (19) at (6.5, 2) {};
		\node [style=none] (20) at (4.5, 2) {};
		\node [style=none] (21) at (4.5, 2) {};
		\node [style=none] (22) at (6.5, 2) {};
		\node [style=none] (23) at (6.5, 2) {};
		\node [style=none] (24) at (6.5, 2) {};
		\node [style=none] (25) at (5.5, 3) {};
		\node [style=none] (26) at (4.5, 2) {};
		\node [style=none] (27) at (6.5, 2) {};
		\node [style=none] (28) at (5.5, 3) {};
		\node [style=none] (29) at (5.5, 3) {};
		\node [style=none] (30) at (5.5, 3) {};
		\node [style=none] (31) at (5.5, 4) {};
		\node [style=none] (32) at (5.5, 3) {};
		\node [style=bn] (33) at (5.5, 3) {};
		\node [style=none] (34) at (8, 2) {};
		\node [style=none] (35) at (10, 2) {};
		\node [style=none] (36) at (10, 2) {};
		\node [style=none] (37) at (10, 2) {};
		\node [style=none] (38) at (10, 2) {};
		\node [style=none] (39) at (8, 2) {};
		\node [style=none] (40) at (8, 2) {};
		\node [style=none] (41) at (10, 2) {};
		\node [style=none] (42) at (10, 2) {};
		\node [style=none] (43) at (10, 2) {};
		\node [style=none] (44) at (9, 3) {};
		\node [style=none] (45) at (8, 2) {};
		\node [style=none] (46) at (10, 2) {};
		\node [style=none] (47) at (9, 3) {};
		\node [style=none] (48) at (9, 3) {};
		\node [style=none] (49) at (9, 3) {};
		\node [style=none] (50) at (9, 4) {};
		\node [style=none] (51) at (9, 3) {};
		\node [style=bn] (52) at (9, 3) {};
		\node [style=none] (53) at (6.5, 0) {};
		\node [style=none] (54) at (4.5, 0) {};
		\node [style=none] (55) at (4.5, 0) {};
		\node [style=none] (56) at (4.5, 0) {};
		\node [style=none] (57) at (4.5, 0) {};
		\node [style=none] (58) at (6.5, 0) {};
		\node [style=none] (59) at (6.5, 0) {};
		\node [style=none] (60) at (4.5, 0) {};
		\node [style=none] (61) at (4.5, 0) {};
		\node [style=none] (62) at (4.5, 0) {};
		\node [style=none] (63) at (5.5, -1) {};
		\node [style=none] (64) at (6.5, 0) {};
		\node [style=none] (65) at (4.5, 0) {};
		\node [style=none] (66) at (5.5, -1) {};
		\node [style=none] (67) at (5.5, -1) {};
		\node [style=none] (68) at (5.5, -1) {};
		\node [style=none] (69) at (5.5, -2) {};
		\node [style=none] (70) at (5.5, -1) {};
		\node [style=bn] (71) at (5.5, -1) {};
		\node [style=none] (72) at (10, 0) {};
		\node [style=none] (73) at (10, 0) {};
		\node [style=none] (74) at (8, 0) {};
		\node [style=none] (75) at (8, 0) {};
		\node [style=none] (76) at (8, 0) {};
		\node [style=none] (77) at (8, 0) {};
		\node [style=none] (78) at (10, 0) {};
		\node [style=none] (79) at (10, 0) {};
		\node [style=none] (80) at (8, 0) {};
		\node [style=none] (81) at (8, 0) {};
		\node [style=none] (82) at (8, 0) {};
		\node [style=none] (83) at (9, -1) {};
		\node [style=none] (84) at (10, 0) {};
		\node [style=none] (85) at (8, 0) {};
		\node [style=none] (86) at (9, -1) {};
		\node [style=none] (87) at (9, -1) {};
		\node [style=none] (88) at (9, -1) {};
		\node [style=none] (89) at (9, -2) {};
		\node [style=none] (90) at (9, -1) {};
		\node [style=bn] (91) at (9, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw [in=165, out=-90] (2.center) to (1);
		\draw [in=270, out=15] (1) to (3.center);
		\draw [bend left=45] (4.center) to (6.center);
		\draw [bend left=45] (6.center) to (5.center);
		\draw [bend left=45] (26.center) to (28.center);
		\draw [bend left=45] (28.center) to (27.center);
		\draw (30.center) to (31.center);
		\draw [bend left=45] (45.center) to (47.center);
		\draw [bend left=45] (47.center) to (46.center);
		\draw (49.center) to (50.center);
		\draw [bend left=45] (64.center) to (66.center);
		\draw [bend left=45] (66.center) to (65.center);
		\draw (68.center) to (69.center);
		\draw [bend left=45] (84.center) to (86.center);
		\draw [bend left=45] (86.center) to (85.center);
		\draw (88.center) to (89.center);
		\draw (26.center) to (65.center);
		\draw (46.center) to (84.center);
		\draw [in=-90, out=90] (64.center) to (45.center);
		\draw [in=90, out=-90] (27.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frobeniuscorta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (74) at (-1, 0) {};
		\node [style=none] (75) at (-2, 1) {};
		\node [style=none] (76) at (0, 1) {};
		\node [style=none] (77) at (-1.5, -1) {$X$};
		\node [style=none] (78) at (-1, -1) {};
		\node [style=none] (79) at (-3, 2) {};
		\node [style=none] (80) at (-4, 1) {};
		\node [style=none] (81) at (-2, 1) {};
		\node [style=none] (82) at (-3, 2) {};
		\node [style=bn] (83) at (-3, 2) {};
		\node [style=none] (84) at (0, 3) {};
		\node [style=none] (85) at (-3, 3) {};
		\node [style=none] (86) at (-4, -1) {};
		\node [style=none] (87) at (-2.5, 3) {$X$};
		\node [style=bn] (89) at (4, 0) {};
		\node [style=none] (90) at (3, 1) {};
		\node [style=none] (91) at (5, 1) {};
		\node [style=none] (92) at (3.5, -1) {$X$};
		\node [style=none] (93) at (4, -1) {};
		\node [style=none] (94) at (3, 1) {};
		\node [style=none] (95) at (7, 1) {};
		\node [style=none] (96) at (6, 2) {};
		\node [style=none] (97) at (5, 1) {};
		\node [style=none] (98) at (7, 1) {};
		\node [style=none] (99) at (6, 2) {};
		\node [style=bn] (100) at (6, 2) {};
		\node [style=none] (101) at (6, 3) {};
		\node [style=none] (102) at (6.5, 3) {$X$};
		\node [style=none] (103) at (3, 3) {};
		\node [style=none] (104) at (7, -1) {};
		\node [style=none] (105) at (1.5, 1) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (75.center) to (74);
		\draw [in=270, out=15] (74) to (76.center);
		\draw (74) to (78.center);
		\draw [bend left=45] (80.center) to (82.center);
		\draw [bend left=45] (82.center) to (81.center);
		\draw (80.center) to (86.center);
		\draw (85.center) to (83);
		\draw (84.center) to (76.center);
		\draw [in=165, out=-90] (90.center) to (89);
		\draw [in=270, out=15] (89) to (91.center);
		\draw (89) to (93.center);
		\draw [bend left=45] (97.center) to (99.center);
		\draw [bend left=45] (99.center) to (98.center);
		\draw (101.center) to (100);
		\draw (103.center) to (94.center);
		\draw (98.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/full.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -1) {$X$};
		\node [style=none] (4) at (2, -0.75) {};
		\node [style=none] (11) at (0, 0.75) {$=$};
		\node [style=none] (12) at (-2.5, -1) {$X$};
		\node [style=none] (13) at (-2, -0.75) {};
		\node [style=box] (19) at (-2, 0.5) {$f$};
		\node [style=bn] (21) at (2, 2) {};
		\node [style=bn] (22) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (13.center);
		\draw (21) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functional.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -2) {$X$};
		\node [style=bn] (1) at (3, -0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (4, 0.5) {};
		\node [style=none] (4) at (3, -1.5) {};
		\node [style=box] (5) at (2, 0.75) {$f$};
		\node [style=box] (6) at (4, 0.75) {$f$};
		\node [style=none] (7) at (2, 1.5) {};
		\node [style=none] (8) at (4, 1.5) {};
		\node [style=none] (9) at (2, 2) {$Y$};
		\node [style=none] (10) at (4, 2) {$Y$};
		\node [style=none] (11) at (0, 0.25) {$=$};
		\node [style=none] (12) at (-3, -2) {$X$};
		\node [style=none] (13) at (-3, -1.5) {};
		\node [style=none] (14) at (-4, 1.5) {};
		\node [style=none] (15) at (-2, 1.5) {};
		\node [style=none] (16) at (-4, 2) {$Y$};
		\node [style=none] (17) at (-2, 2) {$Y$};
		\node [style=bn] (18) at (-3, 0.5) {};
		\node [style=box] (19) at (-3, -0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (2.center) to (1);
		\draw [in=15, out=-90] (3.center) to (1);
		\draw (4.center) to (1);
		\draw (7.center) to (2.center);
		\draw (8.center) to (3.center);
		\draw [in=165, out=-90] (14.center) to (18);
		\draw [in=15, out=-90] (15.center) to (18);
		\draw (18) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-5.5, -1) {$X$};
		\node [style=none] (14) at (-5, -1) {};
		\node [style=bn] (15) at (-5, 0) {};
		\node [style=none] (16) at (-6, 1) {};
		\node [style=none] (17) at (-4, 1) {};
		\node [style=none] (23) at (-5, 2) {};
		\node [style=bn] (54) at (-5, 2) {};
		\node [style=none] (55) at (-5, 3) {};
		\node [style=none] (56) at (-7.5, 1) {$=$};
		\node [style=none] (61) at (-9, 3) {};
		\node [style=none] (62) at (-9, -1) {};
		\node [style=none] (63) at (-9.5, -1) {$X$};
		\node [style=bn] (64) at (-9, 0.75) {};
		\node [style=bn] (65) at (-9, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (14.center);
		\draw [in=165, out=-90] (16.center) to (15);
		\draw [in=270, out=15] (15) to (17.center);
		\draw [bend left=45] (16.center) to (23.center);
		\draw [bend left=45] (23.center) to (17.center);
		\draw (55.center) to (54);
		\draw (65) to (61.center);
		\draw (64) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/last.tikz <==
\begin{tikzpicture}[scale=0.60, transform shape]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.5) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=nodonero] (5) at (-2.5, 1.5) {};
		\node [style=none] (6) at (-3, 1.75) {A};
		\node [style=box] (14) at (-1.25, 1) {$f$};
		\node [style=nodonero] (15) at (0, 1) {};
		\node [style=none] (16) at (0, 2) {};
		\node [style=none] (19) at (0, 2.25) {A};
		\node [style=none] (20) at (-0.5, 0.75) {B};
		\node [style=none] (21) at (7, 1.5) {};
		\node [style=none] (23) at (7.75, 1.75) {A};
		\node [style=none] (25) at (1, 1.5) {$\leq$};
		\node [style=none] (29) at (8.5, 1.5) {};
		\node [style=none] (30) at (2, 1.5) {};
		\node [style=none] (31) at (3.5, 2) {};
		\node [style=none] (32) at (3.5, 1) {};
		\node [style=nodonero] (34) at (3, 1.5) {};
		\node [style=none] (35) at (2.5, 1.75) {A};
		\node [style=nodonero] (37) at (5, 1) {};
		\node [style=none] (38) at (5, 2) {};
		\node [style=none] (39) at (4.25, 2.25) {A};
		\node [style=none] (40) at (4.25, 0.75) {A};
		\node [style=none] (41) at (6, 1.5) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw [bend left, looseness=1.25] (5) to (1.center);
		\draw [bend right] (5) to (2.center);
		\draw (2.center) to (3.center);
		\draw (14) to (15);
		\draw (1.center) to (16.center);
		\draw (21.center) to (29.center);
		\draw (30.center) to (34);
		\draw [bend left, looseness=1.25] (34) to (31.center);
		\draw [bend right] (34) to (32.center);
		\draw (31.center) to (38.center);
		\draw (32.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/map_are_tot_and_fun.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (12.75, -3) {$X$};
		\node [style=none] (37) at (13.25, -1.75) {};
		\node [style=bn] (38) at (13.25, 0) {};
		\node [style=none] (39) at (12.25, 1) {};
		\node [style=none] (40) at (14.25, 1) {};
		\node [style=none] (41) at (22.5, -3) {};
		\node [style=none] (42) at (22, -3) {$X$};
		\node [style=bn] (43) at (22.5, 1) {};
		\node [style=box] (44) at (13.25, -1.5) {$f$};
		\node [style=none] (45) at (13.25, -3) {};
		\node [style=none] (46) at (12.75, -0.5) {$Y$};
		\node [style=none] (47) at (10.75, -1) {$\leq$};
		\node [style=bn] (48) at (8, -1.5) {};
		\node [style=none] (49) at (7, -0.5) {};
		\node [style=none] (50) at (9, -0.5) {};
		\node [style=none] (51) at (7.5, -3) {$X$};
		\node [style=none] (52) at (8, -3) {};
		\node [style=box] (53) at (7, -0.5) {$f$};
		\node [style=box] (54) at (9, -0.5) {$f$};
		\node [style=none] (55) at (7, 1) {};
		\node [style=none] (56) at (9, 1) {};
		\node [style=none] (57) at (6.5, 1) {$Y$};
		\node [style=none] (58) at (9.5, 1) {$Y$};
		\node [style=none] (59) at (20, -3) {};
		\node [style=none] (60) at (19.5, -3) {$X$};
		\node [style=bn] (61) at (20, 1) {};
		\node [style=box] (62) at (22.5, -1) {$f$};
		\node [style=none] (63) at (21.25, -1) {$\leq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38) to (37.center);
		\draw [in=165, out=-90] (39.center) to (38);
		\draw [in=270, out=15] (38) to (40.center);
		\draw (41.center) to (43);
		\draw (44) to (45.center);
		\draw [in=165, out=-90] (49.center) to (48);
		\draw [in=270, out=15] (48) to (50.center);
		\draw (52.center) to (48);
		\draw (55.center) to (53);
		\draw (56.center) to (54);
		\draw (59.center) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/minorder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=box] (2) at (-2, 1.5) {$g$};
		\node [style=box] (3) at (-4, 1.5) {$f$};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (-4, 1) {};
		\node [style=none] (6) at (-4, 3) {};
		\node [style=none] (7) at (-2, 3) {};
		\node [style=none] (8) at (-5.75, 1) {$=$};
		\node [style=none] (9) at (-7.25, -1) {};
		\node [style=none] (10) at (-7.25, 3) {};
		\node [style=box] (11) at (-7.25, 1) {$f$};
		\node [style=none] (12) at (-6.75, -1) {$X$};
		\node [style=none] (13) at (-6.75, 3) {$Y$};
		\node [style=none] (14) at (-2.5, -1) {$X$};
		\node [style=none] (15) at (-1.5, 3) {$Y$};
		\node [style=bn] (16) at (-3, 0) {};
		\node [style=bn] (17) at (-4, 3) {};
		\node [style=none] (18) at (-0.5, 1) {$\le$};
		\node [style=none] (19) at (2.25, 0) {};
		\node [style=none] (20) at (2.25, -1) {};
		\node [style=box] (21) at (3.25, 1.5) {$g$};
		\node [style=none] (23) at (3.25, 1) {};
		\node [style=none] (24) at (1.25, 1) {};
		\node [style=none] (25) at (1.25, 3) {};
		\node [style=none] (26) at (3.25, 3) {};
		\node [style=none] (27) at (2.75, -1) {$X$};
		\node [style=none] (28) at (3.75, 3) {$Y$};
		\node [style=bn] (29) at (2.25, 0) {};
		\node [style=bn] (30) at (1.25, 3) {};
		\node [style=none] (31) at (4.75, 1) {$=$};
		\node [style=none] (32) at (6, -1) {};
		\node [style=none] (33) at (6, 3) {};
		\node [style=box] (34) at (6, 1) {$g$};
		\node [style=none] (35) at (6.5, -1) {$X$};
		\node [style=none] (36) at (6.5, 3) {$Y$};
		\node [style=none] (37) at (-11, 1) {$f\sqsubseteq g$};
		\node [style=none] (38) at (-9, 1) {$\iff$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (0.center) to (1.center);
		\draw [bend left=45] (0.center) to (5.center);
		\draw [bend right=45] (0.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (7.center);
		\draw (19.center) to (20.center);
		\draw [bend left=45] (19.center) to (24.center);
		\draw [bend right=45] (19.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (23.center) to (26.center);
		\draw (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/oplax_cart_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -3) {$X$};
		\node [style=none] (1) at (0, -1.75) {};
		\node [style=bn] (2) at (0, 0) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (7) at (11.25, -3) {};
		\node [style=none] (8) at (10.75, -3) {$X$};
		\node [style=bn] (12) at (11.25, 1) {};
		\node [style=box] (13) at (0, -1.5) {$f$};
		\node [style=none] (14) at (0, -3) {};
		\node [style=none] (15) at (-0.5, -0.5) {$Y$};
		\node [style=none] (16) at (2.75, -1) {$\leq$};
		\node [style=bn] (17) at (6, -1.5) {};
		\node [style=none] (18) at (5, -0.5) {};
		\node [style=none] (19) at (7, -0.5) {};
		\node [style=none] (20) at (5.5, -3) {$X$};
		\node [style=none] (21) at (6, -3) {};
		\node [style=box] (22) at (5, -0.5) {$f$};
		\node [style=box] (23) at (7, -0.5) {$f$};
		\node [style=none] (24) at (5, 1) {};
		\node [style=none] (25) at (7, 1) {};
		\node [style=none] (26) at (4.5, 1) {$Y$};
		\node [style=none] (27) at (7.5, 1) {$Y$};
		\node [style=none] (28) at (14, -3) {};
		\node [style=none] (29) at (13.5, -3) {$X$};
		\node [style=bn] (30) at (14, 1) {};
		\node [style=box] (31) at (11.25, -1) {$f$};
		\node [style=none] (32) at (12.75, -1) {$\leq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=165, out=-90] (3.center) to (2);
		\draw [in=270, out=15] (2) to (4.center);
		\draw (7.center) to (12);
		\draw (13) to (14.center);
		\draw [in=165, out=-90] (18.center) to (17);
		\draw [in=270, out=15] (17) to (19.center);
		\draw (21.center) to (17);
		\draw (24.center) to (22);
		\draw (25.center) to (23);
		\draw (28.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/oplax_cocart_prop_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {$X$};
		\node [style=none] (1) at (0, 1.75) {};
		\node [style=bn] (2) at (0, -1) {};
		\node [style=none] (3) at (1, -2) {};
		\node [style=none] (4) at (-1, -2) {};
		\node [style=box] (5) at (0, 1.75) {$f$};
		\node [style=none] (6) at (0, 4) {};
		\node [style=none] (7) at (0.5, 4) {$Y$};
		\node [style=none] (21) at (2, 1) {$\le$};
		\node [style=none] (22) at (4.75, -0.5) {$X$};
		\node [style=none] (23) at (4, -1) {};
		\node [style=bn] (24) at (4, 2) {};
		\node [style=none] (25) at (3.25, 2.75) {};
		\node [style=none] (26) at (4.75, 2.75) {};
		\node [style=none] (27) at (4, 3.5) {};
		\node [style=bn] (28) at (4, 3.5) {};
		\node [style=none] (29) at (4, 4) {};
		\node [style=bn] (30) at (4, -1) {};
		\node [style=none] (31) at (5, -2) {};
		\node [style=none] (32) at (3, -2) {};
		\node [style=box] (33) at (4, 0.25) {$f$};
		\node [style=none] (34) at (5, 2) {$Y$};
		\node [style=none] (35) at (8.75, -0.5) {$X$};
		\node [style=none] (36) at (8, -1) {};
		\node [style=bn] (37) at (8, -1) {};
		\node [style=none] (38) at (9, -2) {};
		\node [style=none] (39) at (7, -2) {};
		\node [style=bn] (40) at (8, 1.25) {};
		\node [style=none] (41) at (7, 2.25) {};
		\node [style=none] (42) at (9, 2.25) {};
		\node [style=none] (43) at (8, 3.5) {};
		\node [style=bn] (44) at (8, 3.5) {};
		\node [style=none] (45) at (8, 4) {};
		\node [style=box] (46) at (7, 2.25) {$f$};
		\node [style=box] (47) at (9, 2.25) {$f$};
		\node [style=none] (48) at (6, 1) {$\le$};
		\node [style=none] (49) at (10, 1) {};
		\node [style=none] (50) at (10, 1) {};
		\node [style=none] (51) at (10, 1) {$\le$};
		\node [style=bn] (54) at (12, 3) {};
		\node [style=none] (55) at (13, 1) {};
		\node [style=none] (56) at (11, 1) {};
		\node [style=none] (57) at (12.5, 3.75) {$Y$};
		\node [style=none] (58) at (12, 3.75) {};
		\node [style=box] (59) at (13, 2) {$f$};
		\node [style=box] (60) at (11, 2) {$f$};
		\node [style=none] (61) at (13, -2) {};
		\node [style=none] (62) at (11, -2) {};
		\node [style=none] (63) at (13.5, -2) {$X$};
		\node [style=none] (64) at (10.5, -2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=-15, out=90] (3.center) to (2);
		\draw [in=90, out=-165] (2) to (4.center);
		\draw (5) to (6.center);
		\draw [in=90, out=-90] (24) to (23.center);
		\draw [in=165, out=-90] (25.center) to (24);
		\draw [in=270, out=15] (24) to (26.center);
		\draw [bend left=45] (25.center) to (27.center);
		\draw [bend left=45] (27.center) to (26.center);
		\draw (29.center) to (28);
		\draw [in=-15, out=90] (31.center) to (30);
		\draw [in=90, out=-165] (30) to (32.center);
		\draw [in=-15, out=90] (38.center) to (37);
		\draw [in=90, out=-165] (37) to (39.center);
		\draw [in=165, out=-90] (41.center) to (40);
		\draw [in=270, out=15] (40) to (42.center);
		\draw [bend left=45] (41.center) to (43.center);
		\draw [bend left=45] (43.center) to (42.center);
		\draw (45.center) to (44);
		\draw (40) to (37);
		\draw [in=-15, out=90] (55.center) to (54);
		\draw [in=90, out=-165] (54) to (56.center);
		\draw (58.center) to (54);
		\draw (61.center) to (59);
		\draw (62.center) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/oplax_cocart_prop_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 4) {};
		\node [style=none] (1) at (-7.5, 4) {$Y$};
		\node [style=bn] (2) at (-8, -1) {};
		\node [style=box] (3) at (-8, 1) {$f$};
		\node [style=none] (12) at (-6.5, 1) {$\le$};
		\node [style=none] (13) at (-5, 4) {};
		\node [style=none] (14) at (-5, 0.25) {};
		\node [style=bn] (16) at (-5, 1.75) {};
		\node [style=bn] (17) at (-5, 2.25) {};
		\node [style=bn] (18) at (-5, -1) {};
		\node [style=box] (19) at (-5, 0.25) {$f$};
		\node [style=none] (20) at (-3.5, 1) {$\le$};
		\node [style=none] (21) at (-2, 4) {};
		\node [style=none] (22) at (-2, -1) {};
		\node [style=bn] (23) at (-2, 1.75) {};
		\node [style=bn] (24) at (-2, 2.25) {};
		\node [style=bn] (25) at (-2, -1) {};
		\node [style=none] (27) at (1, 4) {};
		\node [style=bn] (28) at (1, -1) {};
		\node [style=none] (29) at (-0.5, 1) {$\leq$};
		\node [style=none] (30) at (-1.5, 0.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (17) to (13.center);
		\draw (16) to (14.center);
		\draw (19) to (18);
		\draw (24) to (21.center);
		\draw (23) to (22.center);
		\draw (28) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/oplaxcartimpliesdomain.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -3) {$X$};
		\node [style=none] (1) at (1.25, -1.75) {};
		\node [style=bn] (2) at (1.25, 0) {};
		\node [style=none] (3) at (0.25, 1) {};
		\node [style=none] (4) at (2.25, 1) {};
		\node [style=box] (13) at (1.25, -1.5) {$f$};
		\node [style=none] (14) at (1.25, -3) {};
		\node [style=none] (15) at (0.75, -0.5) {$Y$};
		\node [style=none] (16) at (3.25, -1) {$\leq$};
		\node [style=bn] (17) at (6, -1.5) {};
		\node [style=none] (18) at (5, -0.5) {};
		\node [style=none] (19) at (7, -0.5) {};
		\node [style=none] (20) at (5.5, -3) {$X$};
		\node [style=none] (21) at (6, -3) {};
		\node [style=box] (22) at (5, -0.5) {$f$};
		\node [style=box] (23) at (7, -0.5) {$f$};
		\node [style=none] (24) at (5, 1) {};
		\node [style=none] (25) at (7, 1) {};
		\node [style=none] (26) at (4.5, 1) {$Y$};
		\node [style=none] (33) at (-3, -3) {$X$};
		\node [style=none] (34) at (-2.5, -1.25) {};
		\node [style=box] (36) at (-2.5, -1) {$f$};
		\node [style=none] (37) at (-2.5, -3) {};
		\node [style=none] (38) at (-3, 1) {$Y$};
		\node [style=none] (39) at (-1, -1.25) {$=$};
		\node [style=bn] (40) at (2.25, 1) {};
		\node [style=none] (41) at (-2.5, 1) {};
		\node [style=bn] (42) at (7, 1) {};
		\node [style=none] (43) at (10.5, -3) {$X$};
		\node [style=none] (44) at (11, -3) {};
		\node [style=bn] (45) at (11, -1.75) {};
		\node [style=none] (46) at (10, -0.5) {};
		\node [style=none] (47) at (12, -0.5) {};
		\node [style=box] (48) at (10, -0.5) {$f$};
		\node [style=none] (49) at (11, -3) {};
		\node [style=none] (50) at (9.5, 1) {$Y$};
		\node [style=bn] (51) at (12, 1) {};
		\node [style=none] (52) at (10, 1) {};
		\node [style=none] (53) at (12, 1) {};
		\node [style=none] (54) at (8.75, -1) {$\leq$};
		\node [style=none] (55) at (14.5, -3) {$X$};
		\node [style=none] (56) at (15, -1.25) {};
		\node [style=box] (57) at (15, -1) {$f$};
		\node [style=none] (58) at (15, -3) {};
		\node [style=none] (59) at (14.5, 1) {$Y$};
		\node [style=none] (60) at (13.5, -1) {$=$};
		\node [style=none] (61) at (15, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=165, out=-90] (3.center) to (2);
		\draw [in=270, out=15] (2) to (4.center);
		\draw (13) to (14.center);
		\draw [in=165, out=-90] (18.center) to (17);
		\draw [in=270, out=15] (17) to (19.center);
		\draw (21.center) to (17);
		\draw (24.center) to (22);
		\draw (25.center) to (23);
		\draw (36) to (37.center);
		\draw (41.center) to (36);
		\draw (45) to (44.center);
		\draw [in=165, out=-90] (46.center) to (45);
		\draw [in=270, out=15] (45) to (47.center);
		\draw (52.center) to (48);
		\draw (53.center) to (47.center);
		\draw (57) to (58.center);
		\draw (61.center) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/oplaxcartimpliesdomain1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -3) {$X$};
		\node [style=none] (1) at (0, -1.75) {};
		\node [style=bn] (2) at (0, 0) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=box] (13) at (0, -1.5) {$f$};
		\node [style=none] (14) at (0, -3) {};
		\node [style=none] (15) at (-0.5, -0.5) {$Y$};
		\node [style=none] (16) at (2.75, -1) {$\leq$};
		\node [style=bn] (17) at (6, -1.5) {};
		\node [style=none] (18) at (5, -0.5) {};
		\node [style=none] (19) at (7, -0.5) {};
		\node [style=none] (20) at (5.5, -3) {$X$};
		\node [style=none] (21) at (6, -3) {};
		\node [style=box] (22) at (5, -0.5) {$f$};
		\node [style=box] (23) at (7, -0.5) {$f$};
		\node [style=none] (24) at (5, 1) {};
		\node [style=none] (25) at (7, 1) {};
		\node [style=none] (26) at (4.5, 1) {$Y$};
		\node [style=none] (33) at (-4.25, -3) {$X$};
		\node [style=none] (34) at (-3.75, -1.25) {};
		\node [style=box] (36) at (-3.75, -1) {$f$};
		\node [style=none] (37) at (-3.75, -3) {};
		\node [style=none] (38) at (-4.25, 1) {$Y$};
		\node [style=none] (39) at (-2.25, -1.25) {$=$};
		\node [style=bn] (40) at (1, 1) {};
		\node [style=none] (41) at (-3.75, 1) {};
		\node [style=bn] (42) at (7, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=165, out=-90] (3.center) to (2);
		\draw [in=270, out=15] (2) to (4.center);
		\draw (13) to (14.center);
		\draw [in=165, out=-90] (18.center) to (17);
		\draw [in=270, out=15] (17) to (19.center);
		\draw (21.center) to (17);
		\draw (24.center) to (22);
		\draw (25.center) to (23);
		\draw (36) to (37.center);
		\draw (41.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/oplaxcartimpliesdomain2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -3) {$X$};
		\node [style=none] (1) at (0, -3) {};
		\node [style=bn] (2) at (0, -1.75) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=box] (13) at (-1, -0.5) {$f$};
		\node [style=none] (14) at (0, -3) {};
		\node [style=none] (15) at (-1.5, 1) {$Y$};
		\node [style=none] (16) at (2.75, -1) {$\geq$};
		\node [style=bn] (17) at (6, -1.5) {};
		\node [style=none] (18) at (5, -0.5) {};
		\node [style=none] (19) at (7, -0.5) {};
		\node [style=none] (20) at (5.5, -3) {$X$};
		\node [style=none] (21) at (6, -3) {};
		\node [style=box] (22) at (5, -0.5) {$f$};
		\node [style=box] (23) at (7, -0.5) {$f$};
		\node [style=none] (24) at (5, 1) {};
		\node [style=none] (25) at (7, 1) {};
		\node [style=none] (26) at (4.5, 1) {$Y$};
		\node [style=none] (33) at (-4.25, -3) {$X$};
		\node [style=none] (34) at (-3.75, -1.25) {};
		\node [style=box] (36) at (-3.75, -1) {$f$};
		\node [style=none] (37) at (-3.75, -3) {};
		\node [style=none] (38) at (-4.25, 1) {$Y$};
		\node [style=none] (39) at (-2.25, -1.25) {$=$};
		\node [style=bn] (40) at (1, 1) {};
		\node [style=none] (41) at (-3.75, 1) {};
		\node [style=bn] (42) at (7, 1) {};
		\node [style=none] (43) at (-1, 1) {};
		\node [style=none] (44) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=165, out=-90] (3.center) to (2);
		\draw [in=270, out=15] (2) to (4.center);
		\draw [in=165, out=-90] (18.center) to (17);
		\draw [in=270, out=15] (17) to (19.center);
		\draw (21.center) to (17);
		\draw (24.center) to (22);
		\draw (25.center) to (23);
		\draw (36) to (37.center);
		\draw (41.center) to (36);
		\draw (43.center) to (13);
		\draw (44.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/opositivedomainimplicaoplax.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -3) {$X$};
		\node [style=none] (1) at (0, -3) {};
		\node [style=bn] (2) at (0, -0.25) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=box] (13) at (0, -1.5) {$f$};
		\node [style=none] (14) at (0, -3) {};
		\node [style=none] (15) at (-1.5, 1) {$Y$};
		\node [style=none] (16) at (2.75, -1) {$\sqsubseteq$};
		\node [style=bn] (17) at (6, -1.5) {};
		\node [style=none] (18) at (5, -0.5) {};
		\node [style=none] (19) at (7, -0.5) {};
		\node [style=none] (20) at (5.5, -3) {$X$};
		\node [style=none] (21) at (6, -3) {};
		\node [style=box] (22) at (5, -0.5) {$f$};
		\node [style=box] (23) at (7, -0.5) {$f$};
		\node [style=none] (24) at (5, 1) {};
		\node [style=none] (25) at (7, 1) {};
		\node [style=none] (26) at (4.5, 1) {$Y$};
		\node [style=none] (27) at (7.5, 1) {$Y$};
		\node [style=bn] (40) at (11.5, 3) {};
		\node [style=none] (43) at (-1, 1) {};
		\node [style=none] (44) at (1, 1) {};
		\node [style=none] (45) at (9.75, -1) {iff};
		\node [style=bn] (46) at (16.5, 0.5) {};
		\node [style=none] (47) at (15.5, 1.5) {};
		\node [style=none] (48) at (17.5, 1.5) {};
		\node [style=none] (49) at (17, -0.5) {$X$};
		\node [style=none] (50) at (16.5, -0.5) {};
		\node [style=box] (51) at (15.5, 1.5) {$f$};
		\node [style=box] (52) at (17.5, 1.5) {$f$};
		\node [style=none] (53) at (15.5, 3) {};
		\node [style=none] (54) at (17.5, 3) {};
		\node [style=none] (55) at (15, 3) {$Y$};
		\node [style=none] (56) at (18, 3) {$Y$};
		\node [style=bn] (57) at (14.5, -2.75) {};
		\node [style=none] (58) at (12.5, -1) {};
		\node [style=none] (59) at (16.5, -0.5) {};
		\node [style=none] (60) at (14, -4.25) {$X$};
		\node [style=none] (61) at (14.5, -4.25) {};
		\node [style=bn] (62) at (12.5, 1.75) {};
		\node [style=none] (63) at (11.5, 3) {};
		\node [style=none] (64) at (13.5, 3) {};
		\node [style=none] (65) at (12, -1) {$X$};
		\node [style=none] (66) at (12.5, -1) {};
		\node [style=box] (68) at (12.5, 0.5) {$f$};
		\node [style=none] (69) at (11.5, 3) {};
		\node [style=none] (70) at (13.5, 3) {};
		\node [style=bn] (73) at (13.5, 3) {};
		\node [style=none] (74) at (18.75, -0.5) {=};
		\node [style=none] (75) at (20.75, -3) {$X$};
		\node [style=none] (76) at (21.25, -3) {};
		\node [style=bn] (77) at (21.25, -0.25) {};
		\node [style=none] (78) at (20.25, 1) {};
		\node [style=none] (79) at (22.25, 1) {};
		\node [style=box] (80) at (21.25, -1.5) {$f$};
		\node [style=none] (81) at (21.25, -3) {};
		\node [style=none] (82) at (19.75, 1) {$Y$};
		\node [style=none] (83) at (20.25, 1) {};
		\node [style=none] (84) at (22.25, 1) {};
		\node [style=none] (85) at (22.75, 1) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=165, out=-90] (3.center) to (2);
		\draw [in=270, out=15] (2) to (4.center);
		\draw [in=165, out=-90] (18.center) to (17);
		\draw [in=270, out=15] (17) to (19.center);
		\draw (21.center) to (17);
		\draw (24.center) to (22);
		\draw (25.center) to (23);
		\draw [in=165, out=-90] (47.center) to (46);
		\draw [in=270, out=15] (46) to (48.center);
		\draw (50.center) to (46);
		\draw (53.center) to (51);
		\draw (54.center) to (52);
		\draw [in=180, out=-90, looseness=0.75] (58.center) to (57);
		\draw [in=270, out=15] (57) to (59.center);
		\draw (61.center) to (57);
		\draw [in=165, out=-90] (63.center) to (62);
		\draw [in=270, out=15] (62) to (64.center);
		\draw (66.center) to (62);
		\draw (77) to (76.center);
		\draw [in=165, out=-90] (78.center) to (77);
		\draw [in=270, out=15] (77) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/opositivedomainimplicaoplax2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (19.25, -2) {=};
		\node [style=bn] (75) at (37, -1.75) {};
		\node [style=none] (76) at (36, -0.75) {};
		\node [style=none] (77) at (38, -0.75) {};
		\node [style=none] (78) at (36.5, -3.25) {$X$};
		\node [style=none] (79) at (37, -3.25) {};
		\node [style=box] (80) at (36, -0.75) {$f$};
		\node [style=box] (81) at (38, -0.75) {$f$};
		\node [style=none] (82) at (36, 0.75) {};
		\node [style=none] (83) at (38, 0.75) {};
		\node [style=none] (84) at (35.5, 0.75) {$Y$};
		\node [style=none] (85) at (38.5, 0.75) {$Y$};
		\node [style=bn] (86) at (12.25, 2) {};
		\node [style=bn] (87) at (17.25, -0.5) {};
		\node [style=none] (88) at (16.25, 0.5) {};
		\node [style=none] (89) at (18.25, 0.5) {};
		\node [style=none] (91) at (17.25, -1.5) {};
		\node [style=box] (92) at (16.25, 0.5) {$f$};
		\node [style=box] (93) at (18.25, 0.5) {$f$};
		\node [style=none] (94) at (16.25, 2) {};
		\node [style=none] (95) at (18.25, 2) {};
		\node [style=none] (96) at (15.75, 2) {$Y$};
		\node [style=none] (97) at (18.75, 2) {$Y$};
		\node [style=bn] (98) at (15.25, -3.75) {};
		\node [style=none] (99) at (13.25, -1.5) {};
		\node [style=none] (100) at (17.25, -1.5) {};
		\node [style=none] (101) at (14.75, -5.25) {$X$};
		\node [style=none] (102) at (15.25, -5.25) {};
		\node [style=bn] (103) at (13.25, 0.75) {};
		\node [style=none] (104) at (12.25, 2) {};
		\node [style=none] (105) at (14.25, 2) {};
		\node [style=none] (107) at (13.25, -1.5) {};
		\node [style=box] (108) at (13.25, -0.5) {$f$};
		\node [style=none] (109) at (12.25, 2) {};
		\node [style=none] (110) at (14.25, 2) {};
		\node [style=bn] (113) at (14.25, 2) {};
		\node [style=bn] (115) at (24.75, -0.5) {};
		\node [style=none] (116) at (23.75, 0.5) {};
		\node [style=none] (117) at (25.75, 0.5) {};
		\node [style=none] (119) at (24.75, -1.5) {};
		\node [style=box] (120) at (23.75, 0.5) {$f$};
		\node [style=box] (121) at (25.75, 0.5) {$f$};
		\node [style=none] (122) at (23.75, 2) {};
		\node [style=none] (123) at (25.75, 2) {};
		\node [style=none] (124) at (23.25, 2) {$Y$};
		\node [style=none] (125) at (26.25, 2) {$Y$};
		\node [style=bn] (126) at (22.75, -3.75) {};
		\node [style=none] (127) at (20.75, -1.5) {};
		\node [style=none] (128) at (24.75, -1.5) {};
		\node [style=none] (129) at (22.25, -5.25) {$X$};
		\node [style=none] (130) at (22.75, -5.25) {};
		\node [style=bn] (131) at (20.75, 2) {};
		\node [style=none] (135) at (20.75, -1.5) {};
		\node [style=box] (136) at (20.75, 0) {$f$};
		\node [style=bn] (141) at (29.5, -0.5) {};
		\node [style=none] (142) at (28.5, 0.5) {};
		\node [style=none] (143) at (30.5, 0.5) {};
		\node [style=none] (145) at (29.5, -1.5) {};
		\node [style=box] (146) at (28.5, 0.5) {$f$};
		\node [style=box] (147) at (30.5, 0.5) {$f$};
		\node [style=none] (148) at (28.5, 2) {};
		\node [style=none] (149) at (30.5, 2) {};
		\node [style=none] (151) at (31, 2) {$Y$};
		\node [style=bn] (152) at (31.5, -3.75) {};
		\node [style=none] (153) at (29.5, -1.5) {};
		\node [style=none] (154) at (33.25, -1.25) {};
		\node [style=none] (155) at (31, -5.25) {$X$};
		\node [style=none] (156) at (31.5, -5.25) {};
		\node [style=box] (160) at (33.25, 0) {$f$};
		\node [style=bn] (162) at (28.5, 2) {};
		\node [style=none] (163) at (33.25, 2) {};
		\node [style=none] (164) at (27.25, -2) {=};
		\node [style=none] (165) at (34.75, -2) {=};
		\node [style=none] (166) at (33.75, 2) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (76.center) to (75);
		\draw [in=270, out=15] (75) to (77.center);
		\draw (79.center) to (75);
		\draw (82.center) to (80);
		\draw (83.center) to (81);
		\draw [in=165, out=-90] (88.center) to (87);
		\draw [in=270, out=15] (87) to (89.center);
		\draw (91.center) to (87);
		\draw (94.center) to (92);
		\draw (95.center) to (93);
		\draw [in=165, out=-90] (99.center) to (98);
		\draw [in=270, out=15] (98) to (100.center);
		\draw (102.center) to (98);
		\draw [in=165, out=-90] (104.center) to (103);
		\draw [in=270, out=15] (103) to (105.center);
		\draw (107.center) to (103);
		\draw [in=165, out=-90] (116.center) to (115);
		\draw [in=270, out=15] (115) to (117.center);
		\draw (119.center) to (115);
		\draw (122.center) to (120);
		\draw (123.center) to (121);
		\draw [in=165, out=-90] (127.center) to (126);
		\draw [in=270, out=15] (126) to (128.center);
		\draw (130.center) to (126);
		\draw (135.center) to (131);
		\draw [in=165, out=-90] (142.center) to (141);
		\draw [in=270, out=15] (141) to (143.center);
		\draw (145.center) to (141);
		\draw (148.center) to (146);
		\draw (149.center) to (147);
		\draw [in=165, out=-90] (153.center) to (152);
		\draw [in=270, out=15] (152) to (154.center);
		\draw (156.center) to (152);
		\draw (163.center) to (154.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/positivity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -2.5) {$X$};
		\node [style=bn] (1) at (3, -0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (4, 0.5) {};
		\node [style=none] (4) at (3, -2.5) {};
		\node [style=box] (6) at (4, 1) {$f$};
		\node [style=none] (7) at (2, 2.5) {};
		\node [style=none] (8) at (4, 2.5) {};
		\node [style=none] (9) at (1.5, 4.5) {$Y$};
		\node [style=box] (13) at (2, 2.5) {$f$};
		\node [style=none] (14) at (2, 4.5) {};
		\node [style=box] (15) at (4, 2.5) {$g$};
		\node [style=bn] (17) at (8, 0.75) {};
		\node [style=none] (18) at (7, 2.25) {};
		\node [style=none] (19) at (9, 2.25) {};
		\node [style=box] (21) at (9, 2.25) {$g$};
		\node [style=none] (22) at (7, 4.5) {};
		\node [style=none] (23) at (9, 4.5) {};
		\node [style=box] (25) at (8, -1) {$f$};
		\node [style=none] (26) at (8, -2.5) {};
		\node [style=none] (27) at (7.5, -2.5) {$X$};
		\node [style=none] (28) at (5.5, 1) {$=$};
		\node [style=none] (29) at (6.5, 4.5) {$Y$};
		\node [style=none] (30) at (4, 4.5) {};
		\node [style=none] (31) at (4.5, 4.5) {};
		\node [style=none] (32) at (4.5, 4.5) {$W$};
		\node [style=none] (33) at (9.5, 4.5) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (2.center) to (1);
		\draw [in=15, out=-90] (3.center) to (1);
		\draw (4.center) to (1);
		\draw (7.center) to (2.center);
		\draw (8.center) to (3.center);
		\draw (14.center) to (13);
		\draw [in=165, out=-90] (18.center) to (17);
		\draw [in=15, out=-90] (19.center) to (17);
		\draw (22.center) to (18.center);
		\draw (23.center) to (19.center);
		\draw (17) to (25);
		\draw (25) to (26.center);
		\draw (30.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/precompositionmonotone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=box] (2) at (-2, 1.5) {$g$};
		\node [style=box] (3) at (-4, 1.5) {$f$};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (-4, 1) {};
		\node [style=none] (6) at (-4, 3) {};
		\node [style=none] (7) at (-2, 3) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (2, -1) {};
		\node [style=none] (10) at (2, 3) {};
		\node [style=box] (11) at (2, 1) {$f$};
		\node [style=none] (14) at (-2.5, -2.5) {$X$};
		\node [style=none] (15) at (-2.5, -0.5) {$Y$};
		\node [style=bn] (16) at (-3, 0) {};
		\node [style=bn] (17) at (-4, 3) {};
		\node [style=bn] (18) at (-2, 3) {};
		\node [style=box] (19) at (-3, -1.5) {$h$};
		\node [style=none] (20) at (-3, -2.5) {};
		\node [style=none] (21) at (2, -1) {};
		\node [style=none] (22) at (2.5, -2.5) {$X$};
		\node [style=none] (23) at (2.5, -0.5) {$Y$};
		\node [style=box] (24) at (2, -1.5) {$h$};
		\node [style=none] (25) at (2, -2.5) {};
		\node [style=bn] (26) at (2, 3) {};
		\node [style=none] (27) at (-9, 0) {};
		\node [style=none] (28) at (-9, -1) {};
		\node [style=box] (29) at (-8, 2) {$g$};
		\node [style=box] (30) at (-10, 2) {$f$};
		\node [style=none] (31) at (-8, 1) {};
		\node [style=none] (32) at (-10, 1) {};
		\node [style=none] (33) at (-10, 3) {};
		\node [style=none] (34) at (-8, 3) {};
		\node [style=none] (35) at (-6, 0) {$=$};
		\node [style=none] (36) at (-8.5, -2.5) {$X$};
		\node [style=none] (37) at (-8.5, -0.5) {$Y$};
		\node [style=bn] (38) at (-9, 0) {};
		\node [style=bn] (39) at (-10, 3) {};
		\node [style=bn] (40) at (-8, 3) {};
		\node [style=box] (41) at (-8, 1) {$h$};
		\node [style=none] (42) at (-9, -2.5) {};
		\node [style=box] (43) at (-10, 1) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (0.center) to (1.center);
		\draw [bend left=45] (0.center) to (5.center);
		\draw [bend right=45] (0.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (7.center);
		\draw (1.center) to (20.center);
		\draw (21.center) to (25.center);
		\draw (27.center) to (28.center);
		\draw [bend left=45] (27.center) to (32.center);
		\draw [bend right=45] (27.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (31.center) to (34.center);
		\draw (28.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof_map_are_fun.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -5) {$X$};
		\node [style=bn] (2) at (3, -1) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (4, 0) {};
		\node [style=box] (5) at (3, -3.75) {$f$};
		\node [style=none] (6) at (3, -5) {};
		\node [style=none] (8) at (0.25, -0.5) {$\leq$};
		\node [style=bn] (9) at (-2.5, -1) {};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-1.5, 0) {};
		\node [style=none] (12) at (-3, -4.75) {$X$};
		\node [style=none] (13) at (-2.5, -4.75) {};
		\node [style=box] (14) at (-3.5, 0) {$f$};
		\node [style=box] (15) at (-1.5, 0) {$f$};
		\node [style=none] (16) at (-3.5, 2.75) {};
		\node [style=none] (17) at (-1.5, 2.75) {};
		\node [style=none] (18) at (-4, 2.75) {$Y$};
		\node [style=none] (19) at (-1, 2.75) {$Y$};
		\node [style=box] (20) at (3, -2) {$f^*$};
		\node [style=none] (21) at (2, 0) {};
		\node [style=none] (22) at (4, 0) {};
		\node [style=box] (23) at (2, 0) {$f$};
		\node [style=box] (24) at (4, 0) {$f$};
		\node [style=none] (25) at (2, 2.75) {};
		\node [style=none] (26) at (4, 2.75) {};
		\node [style=none] (27) at (1.5, 2.75) {$Y$};
		\node [style=none] (28) at (4.5, 2.75) {$Y$};
		\node [style=none] (29) at (6, -0.5) {};
		\node [style=none] (30) at (6, -0.5) {};
		\node [style=none] (31) at (6, -0.5) {$\leq$};
		\node [style=none] (32) at (8.75, -5) {$X$};
		\node [style=none] (33) at (9.25, -3.75) {};
		\node [style=bn] (34) at (9.25, -1) {};
		\node [style=none] (35) at (8.25, 0) {};
		\node [style=none] (36) at (10.25, 0) {};
		\node [style=box] (37) at (9.25, -3.5) {$f$};
		\node [style=none] (38) at (9.25, -5) {};
		\node [style=box] (39) at (8.25, 1.5) {$f$};
		\node [style=none] (40) at (8.25, 0) {};
		\node [style=none] (41) at (10.25, 0) {};
		\node [style=box] (42) at (8.25, 0) {$f^*$};
		\node [style=box] (43) at (10.25, 0) {$f^*$};
		\node [style=none] (44) at (8.25, 2.75) {};
		\node [style=none] (45) at (10.25, 2.75) {};
		\node [style=none] (46) at (7.75, 2.75) {$Y$};
		\node [style=none] (47) at (10.75, 2.75) {$Y$};
		\node [style=none] (48) at (12, -0.5) {};
		\node [style=none] (49) at (12, -0.5) {};
		\node [style=none] (50) at (12, -0.5) {$\leq$};
		\node [style=box] (51) at (10.25, 1.5) {$f$};
		\node [style=none] (52) at (14, -5) {$X$};
		\node [style=none] (53) at (14.5, -3.75) {};
		\node [style=bn] (54) at (14.5, -1) {};
		\node [style=none] (55) at (13.5, 0) {};
		\node [style=none] (56) at (15.5, 0) {};
		\node [style=box] (57) at (14.5, -3.5) {$f$};
		\node [style=none] (58) at (14.5, -5) {};
		\node [style=none] (60) at (13.5, 0) {};
		\node [style=none] (61) at (15.5, 0) {};
		\node [style=none] (64) at (13.5, 2.75) {};
		\node [style=none] (65) at (15.5, 2.75) {};
		\node [style=none] (66) at (13, 2.75) {$Y$};
		\node [style=none] (67) at (16, 2.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (3.center) to (2);
		\draw [in=270, out=15] (2) to (4.center);
		\draw (5) to (6.center);
		\draw [in=165, out=-90] (10.center) to (9);
		\draw [in=270, out=15] (9) to (11.center);
		\draw (13.center) to (9);
		\draw (16.center) to (14);
		\draw (17.center) to (15);
		\draw (25.center) to (23);
		\draw (26.center) to (24);
		\draw (34) to (33.center);
		\draw [in=165, out=-90] (35.center) to (34);
		\draw [in=270, out=15] (34) to (36.center);
		\draw (37) to (38.center);
		\draw (33.center) to (37);
		\draw (44.center) to (42);
		\draw (45.center) to (43);
		\draw (54) to (53.center);
		\draw [in=165, out=-90] (55.center) to (54);
		\draw [in=270, out=15] (54) to (56.center);
		\draw (57) to (58.center);
		\draw (53.center) to (57);
		\draw (64.center) to (60.center);
		\draw (65.center) to (61.center);
		\draw (2) to (20);
		\draw (20) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof_map_are_tot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (11.25, -3) {};
		\node [style=none] (8) at (10.75, -3) {$X$};
		\node [style=none] (28) at (8.5, -3) {};
		\node [style=none] (29) at (8, -3) {$X$};
		\node [style=box] (31) at (11.25, -2) {$f$};
		\node [style=none] (32) at (9.75, -1) {$\leq$};
		\node [style=none] (33) at (8.5, 1) {};
		\node [style=none] (35) at (11.25, 1) {};
		\node [style=box] (37) at (11.25, -0.25) {$f^*$};
		\node [style=none] (38) at (13.5, -1) {$\Rightarrow$};
		\node [style=none] (39) at (17.75, -3) {};
		\node [style=none] (40) at (17.25, -3) {$X$};
		\node [style=none] (41) at (15.5, -3) {};
		\node [style=none] (42) at (15, -3) {$X$};
		\node [style=box] (43) at (17.75, -2) {$f$};
		\node [style=none] (44) at (16.5, -1) {$\leq$};
		\node [style=none] (45) at (15.5, 1) {};
		\node [style=none] (46) at (17.75, 1) {};
		\node [style=box] (47) at (17.75, -0.25) {$f^*$};
		\node [style=bn] (48) at (15.5, 1) {};
		\node [style=bn] (49) at (17.75, 1) {};
		\node [style=none] (50) at (19, -1) {$\leq$};
		\node [style=none] (51) at (20.25, -3) {};
		\node [style=none] (52) at (19.75, -3) {$X$};
		\node [style=box] (53) at (20.25, -1) {$f$};
		\node [style=none] (54) at (20.25, 1) {};
		\node [style=bn] (56) at (20.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (28.center);
		\draw (31) to (7.center);
		\draw (35.center) to (37);
		\draw (31) to (37);
		\draw (45.center) to (41.center);
		\draw (43) to (39.center);
		\draw (46.center) to (47);
		\draw (43) to (47);
		\draw (53) to (51.center);
		\draw (56) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/propdecompositionmonotone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=box] (2) at (-2, 1.5) {$g$};
		\node [style=box] (3) at (-4, 1.5) {$f$};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (-4, 1) {};
		\node [style=none] (6) at (-4, 3) {};
		\node [style=none] (7) at (-2, 3) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (2, -1) {};
		\node [style=none] (10) at (2, 3) {};
		\node [style=box] (11) at (2, 1) {$f$};
		\node [style=none] (13) at (2.5, 3) {$Z$};
		\node [style=none] (14) at (-2.5, -2.5) {$X$};
		\node [style=none] (15) at (-2.5, -0.75) {$Y$};
		\node [style=bn] (16) at (-3, 0) {};
		\node [style=bn] (17) at (-4, 3) {};
		\node [style=bn] (18) at (-2, 3) {};
		\node [style=box] (19) at (-3, -1.5) {$h$};
		\node [style=none] (20) at (-3, -2.5) {};
		\node [style=none] (21) at (2, -1) {};
		\node [style=none] (22) at (2.5, -2.5) {$X$};
		\node [style=none] (23) at (2.5, -0.75) {$Y$};
		\node [style=box] (24) at (2, -1.5) {$h$};
		\node [style=none] (25) at (2, -2.5) {};
		\node [style=bn] (26) at (2, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (0.center) to (1.center);
		\draw [bend left=45] (0.center) to (5.center);
		\draw [bend right=45] (0.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (7.center);
		\draw (1.center) to (20.center);
		\draw (21.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/propweaklyaffine1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (4.75, -2) {};
		\node [style=bn] (1) at (6, -1) {};
		\node [style=none] (2) at (4.75, -3) {};
		\node [style=none] (3) at (3.5, -1) {};
		\node [style=none] (13) at (-9.5, 0) {$=$};
		\node [style=none] (14) at (-11, -3) {};
		\node [style=bn] (15) at (-11, -0.5) {};
		\node [style=none] (16) at (-11, 2) {};
		\node [style=none] (17) at (-12, -1.75) {$!_{F(I)}$};
		\node [style=none] (18) at (-11, -3.75) {};
		\node [style=none] (19) at (-11, -3.75) {$F(I)$};
		\node [style=none] (20) at (-11.5, 0.75) {};
		\node [style=none] (21) at (-11.5, 0.75) {$\psi_0$};
		\node [style=none] (22) at (4.75, -3.75) {$F(I)$};
		\node [style=none] (23) at (-11, 3) {$F(I)$};
		\node [style=bn] (29) at (-6.5, -2) {};
		\node [style=bn] (30) at (-7.5, -1) {};
		\node [style=none] (31) at (-6.5, -3) {};
		\node [style=none] (32) at (-6.5, -3.75) {$F(I)$};
		\node [style=none] (33) at (-8.5, 0) {};
		\node [style=none] (34) at (-6.5, 0) {};
		\node [style=none] (35) at (-7.5, 1) {};
		\node [style=none] (36) at (-7.5, 2) {};
		\node [style=none] (37) at (-5.5, -1) {};
		\node [style=box] (40) at (-5.5, 0.25) {$\iota$};
		\node [style=none] (45) at (-6.5, 3) {};
		\node [style=none] (46) at (-5.5, 2) {};
		\node [style=none] (47) at (-6.5, 4) {};
		\node [style=none] (48) at (-3.25, 0) {};
		\node [style=none] (49) at (-3.25, 2) {};
		\node [style=none] (50) at (-2, 3) {};
		\node [style=none] (52) at (-2, 4) {};
		\node [style=none] (53) at (-0.25, 1) {};
		\node [style=none] (54) at (-1.25, 0) {};
		\node [style=none] (55) at (0.75, 0) {};
		\node [style=none] (56) at (-3.25, 0) {};
		\node [style=bn] (57) at (-1.25, -2) {};
		\node [style=bn] (58) at (-2.25, -1) {};
		\node [style=none] (59) at (-1.25, -3) {};
		\node [style=none] (60) at (-1.25, -3.75) {$F(I)$};
		\node [style=none] (61) at (0.75, 0) {};
		\node [style=box] (62) at (0.75, 0) {$\iota$};
		\node [style=none] (64) at (-1.25, 0) {};
		\node [style=none] (65) at (5, 0) {};
		\node [style=none] (66) at (7, 0) {};
		\node [style=box] (67) at (7, 0) {$\iota$};
		\node [style=none] (68) at (3.5, -1) {};
		\node [style=none] (69) at (3.5, 2) {};
		\node [style=none] (70) at (4.75, 3) {};
		\node [style=none] (71) at (6, 2) {};
		\node [style=none] (72) at (4.75, 4) {};
		\node [style=none] (73) at (6, 1) {};
		\node [style=bn] (74) at (10.75, -2.25) {};
		\node [style=none] (76) at (10.75, -3.25) {};
		\node [style=none] (77) at (9.5, -1.25) {};
		\node [style=none] (78) at (10.75, -4) {$F(I)$};
		\node [style=none] (82) at (9.5, -1.25) {};
		\node [style=none] (83) at (9.5, 1.75) {};
		\node [style=none] (84) at (10.75, 2.75) {};
		\node [style=none] (85) at (12, 1.75) {};
		\node [style=none] (86) at (10.75, 3.75) {};
		\node [style=none] (88) at (12, -1.25) {};
		\node [style=none] (89) at (8, 0) {$=$};
		\node [style=none] (90) at (2, 0) {$=$};
		\node [style=none] (91) at (-4.25, 0) {$=$};
		\node [style=none] (92) at (11.5, 3) {$m$};
		\node [style=none] (93) at (5.5, 3.25) {$m$};
		\node [style=none] (94) at (-1.5, 3.25) {$m$};
		\node [style=none] (95) at (0.25, 1.25) {$m$};
		\node [style=none] (96) at (-5.5, 3.25) {$m$};
		\node [style=none] (97) at (-8, 1.25) {$m$};
		\node [style=none] (98) at (-7.75, 0.5) {};
		\node [style=none] (99) at (-6.5, 4.5) {$F(I)$};
		\node [style=none] (100) at (-2, 4.5) {$F(I)$};
		\node [style=none] (101) at (4.75, 4.5) {$F(I)$};
		\node [style=none] (102) at (10.75, 4.25) {$F(I)$};
		\node [style=none] (103) at (6, -1) {};
		\node [style=none] (104) at (12, -1.25) {};
		\node [style=bn] (105) at (12, 0.25) {};
		\node [style=none] (106) at (12, 1.75) {};
		\node [style=none] (107) at (13, -0.75) {$!_{F(I)}$};
		\node [style=none] (111) at (13, 1.25) {$\psi_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw [bend left=45] (0) to (3.center);
		\draw (14.center) to (15);
		\draw (15) to (16.center);
		\draw (29) to (31.center);
		\draw [bend left, looseness=0.75] (29) to (30);
		\draw [bend right=45] (33.center) to (30);
		\draw [bend left=45] (34.center) to (30);
		\draw [bend left=45] (33.center) to (35.center);
		\draw [bend left=45] (35.center) to (34.center);
		\draw (36.center) to (35.center);
		\draw [bend right] (29) to (37.center);
		\draw (46.center) to (40);
		\draw [bend left] (36.center) to (45.center);
		\draw [bend left] (45.center) to (46.center);
		\draw (47.center) to (45.center);
		\draw (49.center) to (48.center);
		\draw [bend left] (49.center) to (50.center);
		\draw (52.center) to (50.center);
		\draw [bend left=315, looseness=0.75] (53.center) to (54.center);
		\draw [bend left] (53.center) to (55.center);
		\draw (57) to (59.center);
		\draw [bend left, looseness=0.75] (57) to (58);
		\draw [bend right] (57) to (61.center);
		\draw [bend right, looseness=0.75] (56.center) to (58);
		\draw [bend left=45] (64.center) to (58);
		\draw (69.center) to (68.center);
		\draw [bend left=45, looseness=0.75] (69.center) to (70.center);
		\draw [bend left] (70.center) to (71.center);
		\draw (72.center) to (70.center);
		\draw (71.center) to (73.center);
		\draw [bend left=45] (65.center) to (73.center);
		\draw (74) to (76.center);
		\draw [bend left] (74) to (77.center);
		\draw (83.center) to (82.center);
		\draw [bend left] (83.center) to (84.center);
		\draw [bend left] (84.center) to (85.center);
		\draw (86.center) to (84.center);
		\draw [bend right] (74) to (88.center);
		\draw [bend left=45] (73.center) to (66.center);
		\draw [bend right=45] (65.center) to (103.center);
		\draw [bend left=45] (67) to (103.center);
		\draw [bend left=45] (103.center) to (0);
		\draw (40) to (37.center);
		\draw [bend left=45] (50.center) to (53.center);
		\draw (104.center) to (105);
		\draw (105) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/propweaklyaffine2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-4, -3) {};
		\node [style=bn] (15) at (-4, 0) {};
		\node [style=none] (16) at (-4, 2.75) {};
		\node [style=none] (17) at (-5, -2) {$!_{F(I)}$};
		\node [style=none] (18) at (-4, -4) {};
		\node [style=none] (19) at (-4, -4) {$F(I)$};
		\node [style=none] (20) at (-4.5, 0.5) {};
		\node [style=none] (21) at (-4.5, 1.5) {$\psi_0$};
		\node [style=none] (23) at (-4, 3.75) {$F(I)$};
		\node [style=bn] (74) at (12.75, -2.25) {};
		\node [style=none] (76) at (12.75, -3.25) {};
		\node [style=none] (77) at (11.5, -1.25) {};
		\node [style=none] (78) at (12.75, -4) {$F(I)$};
		\node [style=none] (82) at (11.5, -1.25) {};
		\node [style=none] (83) at (11.5, 1.75) {};
		\node [style=none] (84) at (12.75, 2.75) {};
		\node [style=none] (85) at (14, 1.75) {};
		\node [style=none] (86) at (12.75, 3.75) {};
		\node [style=none] (87) at (14, -1) {};
		\node [style=none] (88) at (14, -1) {};
		\node [style=none] (89) at (10, 0) {$=$};
		\node [style=none] (92) at (7.75, 0) {};
		\node [style=none] (93) at (7.75, 4) {};
		\node [style=none] (94) at (7.75, -3) {};
		\node [style=none] (95) at (7.75, -4) {$F(I)$};
		\node [style=none] (96) at (13.5, 3) {$m$};
		\node [style=bn] (98) at (1.25, -2) {};
		\node [style=none] (99) at (1.25, -3) {};
		\node [style=none] (100) at (0, -1) {};
		\node [style=none] (101) at (1.25, -4) {$F(I)$};
		\node [style=none] (102) at (0, -1) {};
		\node [style=none] (103) at (0, 2) {};
		\node [style=none] (104) at (1.25, 3) {};
		\node [style=none] (105) at (2.5, 2) {};
		\node [style=none] (106) at (1.25, 4) {};
		\node [style=none] (107) at (2.5, -0.75) {};
		\node [style=none] (108) at (2.5, -0.75) {};
		\node [style=none] (109) at (-1.5, 0.25) {$=$};
		\node [style=none] (114) at (2, 3.25) {$m$};
		\node [style=box] (115) at (2.5, 0.5) {$\iota$};
		\node [style=box] (116) at (2.5, 0.5) {$\iota$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (15);
		\draw (15) to (16.center);
		\draw (74) to (76.center);
		\draw [bend left] (74) to (77.center);
		\draw (83.center) to (82.center);
		\draw [bend left] (83.center) to (84.center);
		\draw [bend left] (84.center) to (85.center);
		\draw (86.center) to (84.center);
		\draw (85.center) to (87.center);
		\draw [bend right] (74) to (88.center);
		\draw (93.center) to (94.center);
		\draw (98) to (99.center);
		\draw [bend left] (98) to (100.center);
		\draw (103.center) to (102.center);
		\draw [bend left] (103.center) to (104.center);
		\draw [bend left] (104.center) to (105.center);
		\draw (106.center) to (104.center);
		\draw (105.center) to (107.center);
		\draw [bend right] (98) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reast_prod_first_cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (1) at (3, -0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (4, 0.5) {};
		\node [style=none] (4) at (3, -2.5) {};
		\node [style=box] (5) at (4, 1.75) {$f$};
		\node [style=none] (6) at (2, 3) {};
		\node [style=none] (7) at (4, 3) {};
		\node [style=bn] (9) at (4, 4) {};
		\node [style=box] (10) at (2, 1.75) {$f$};
		\node [style=none] (11) at (2, 4) {};
		\node [style=bn] (13) at (8, -0.5) {};
		\node [style=none] (14) at (7, 0.5) {};
		\node [style=none] (15) at (9, 0.5) {};
		\node [style=box] (16) at (9, 1.75) {$g$};
		\node [style=none] (17) at (7, 4) {};
		\node [style=none] (18) at (9, 4) {};
		\node [style=bn] (19) at (9, 4) {};
		\node [style=none] (21) at (8, -2.5) {};
		\node [style=bn] (25) at (7, 4) {};
		\node [style=none] (27) at (14, -2.25) {};
		\node [style=none] (28) at (16, -2.25) {};
		\node [style=box] (30) at (16, 0.75) {$g$};
		\node [style=none] (31) at (14, 1.75) {};
		\node [style=none] (32) at (16, 1.5) {};
		\node [style=bn] (33) at (16, 4) {};
		\node [style=box] (34) at (14, 0.75) {$f$};
		\node [style=none] (35) at (14, 4) {};
		\node [style=none] (36) at (11.75, 1) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (2.center) to (1);
		\draw [in=15, out=-90] (3.center) to (1);
		\draw (4.center) to (1);
		\draw (6.center) to (2.center);
		\draw (7.center) to (3.center);
		\draw (11.center) to (10);
		\draw [in=165, out=-90] (14.center) to (13);
		\draw [in=15, out=-90] (15.center) to (13);
		\draw (17.center) to (14.center);
		\draw (18.center) to (15.center);
		\draw (13) to (21.center);
		\draw (9) to (7.center);
		\draw (31.center) to (27.center);
		\draw (32.center) to (28.center);
		\draw (35.center) to (34);
		\draw (33) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rest_products.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -2.5) {$X$};
		\node [style=bn] (1) at (3, -0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (4, 0.5) {};
		\node [style=none] (4) at (3, -2.5) {};
		\node [style=box] (5) at (4, 1.5) {$f$};
		\node [style=none] (7) at (4, 3) {};
		\node [style=bn] (9) at (4, 3) {};
		\node [style=bn] (13) at (8, 2.75) {};
		\node [style=none] (14) at (7, 4) {};
		\node [style=none] (15) at (9, 4) {};
		\node [style=none] (17) at (7, 6) {};
		\node [style=none] (18) at (9, 6) {};
		\node [style=box] (20) at (8, 0) {$f$};
		\node [style=none] (21) at (8, -2.5) {};
		\node [style=none] (22) at (7.5, -2.5) {$X$};
		\node [style=none] (23) at (5.5, 1) {$\leq$};
		\node [style=none] (24) at (6.5, 6) {$Y$};
		\node [style=bn] (26) at (2, 2.5) {};
		\node [style=none] (27) at (1, 3.5) {};
		\node [style=none] (28) at (3, 3.5) {};
		\node [style=none] (29) at (2, 0.5) {};
		\node [style=box] (30) at (3, 4.25) {$f$};
		\node [style=box] (31) at (1, 4.25) {$f$};
		\node [style=none] (32) at (1, 6) {};
		\node [style=none] (33) at (3, 6) {};
		\node [style=none] (34) at (0, 6) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (2.center) to (1);
		\draw [in=15, out=-90] (3.center) to (1);
		\draw (4.center) to (1);
		\draw (7.center) to (3.center);
		\draw [in=165, out=-90] (14.center) to (13);
		\draw [in=15, out=-90] (15.center) to (13);
		\draw (17.center) to (14.center);
		\draw (18.center) to (15.center);
		\draw (13) to (20);
		\draw (20) to (21.center);
		\draw [in=165, out=-90] (27.center) to (26);
		\draw [in=15, out=-90] (28.center) to (26);
		\draw (29.center) to (26);
		\draw (32.center) to (31);
		\draw (33.center) to (30);
		\draw (31) to (27.center);
		\draw (30) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rest_products_second_cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -2.5) {$X$};
		\node [style=bn] (1) at (3.5, -0.5) {};
		\node [style=none] (2) at (2.5, 0.5) {};
		\node [style=none] (3) at (4.5, 0.5) {};
		\node [style=none] (4) at (3.5, -2.5) {};
		\node [style=box] (5) at (4.5, 1.5) {$f$};
		\node [style=none] (6) at (4.5, 3) {};
		\node [style=bn] (7) at (4.5, 3) {};
		\node [style=bn] (8) at (8.5, 2.75) {};
		\node [style=none] (9) at (7.5, 4) {};
		\node [style=none] (10) at (9.5, 4) {};
		\node [style=none] (11) at (7.5, 6) {};
		\node [style=none] (12) at (9.5, 6) {};
		\node [style=box] (13) at (8.5, 0) {$f$};
		\node [style=none] (14) at (8.5, -2.5) {};
		\node [style=none] (15) at (8, -2.5) {$X$};
		\node [style=none] (16) at (6, 1) {$=$};
		\node [style=none] (17) at (7, 6) {$Y$};
		\node [style=bn] (18) at (2.5, 2.5) {};
		\node [style=none] (19) at (1.5, 3.5) {};
		\node [style=none] (20) at (3.5, 3.5) {};
		\node [style=none] (21) at (2.5, 0.5) {};
		\node [style=box] (22) at (3.5, 4.25) {$f$};
		\node [style=box] (23) at (1.5, 4.25) {$f$};
		\node [style=none] (24) at (1.5, 6) {};
		\node [style=none] (25) at (3.5, 6) {};
		\node [style=none] (26) at (0.5, 6) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (2.center) to (1);
		\draw [in=15, out=-90] (3.center) to (1);
		\draw (4.center) to (1);
		\draw (6.center) to (3.center);
		\draw [in=165, out=-90] (9.center) to (8);
		\draw [in=15, out=-90] (10.center) to (8);
		\draw (11.center) to (9.center);
		\draw (12.center) to (10.center);
		\draw (8) to (13);
		\draw (13) to (14.center);
		\draw [in=165, out=-90] (19.center) to (18);
		\draw [in=15, out=-90] (20.center) to (18);
		\draw (21.center) to (18);
		\draw (24.center) to (23);
		\draw (25.center) to (22);
		\draw (23) to (19.center);
		\draw (22) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/second_prova.tikz <==
\begin{tikzpicture}[scale=0.60, transform shape]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (2, 1.5) {};
		\node [style=none] (27) at (3.25, 1.5) {};
		\node [style=box] (28) at (3.25, 1.5) {$f$};
		\node [style=none] (30) at (4, 1.25) {B};
		\node [style=none] (31) at (2.5, 1.25) {A};
		\node [style=none] (33) at (4.5, 1.5) {};
		\node [style=none] (34) at (5.5, 1.5) {=};
		\node [style=none] (35) at (6.5, 1.5) {};
		\node [style=none] (36) at (7.75, 1.5) {};
		\node [style=box] (37) at (7.75, 1.5) {$f$};
		\node [style=none] (38) at (8.5, 1.25) {B};
		\node [style=none] (39) at (7, 1.25) {A};
		\node [style=none] (40) at (9, 1.5) {};
		\node [style=none] (42) at (9.5, 2) {};
		\node [style=none] (43) at (9.5, 1) {};
		\node [style=none] (44) at (10.25, 1) {};
		\node [style=nodonero] (45) at (9, 1.5) {};
		\node [style=nodonero] (48) at (10.25, 1) {};
		\node [style=none] (49) at (10.25, 2) {};
		\node [style=none] (50) at (12.25, 1.5) {};
		\node [style=none] (51) at (13.75, 2) {};
		\node [style=none] (52) at (13.75, 1) {};
		\node [style=none] (53) at (14.5, 1) {};
		\node [style=nodonero] (54) at (13.25, 1.5) {};
		\node [style=none] (55) at (12.75, 1.75) {A};
		\node [style=box] (56) at (14.5, 1) {$f$};
		\node [style=nodonero] (57) at (15.75, 1) {};
		\node [style=none] (58) at (15.75, 2) {};
		\node [style=none] (59) at (15.25, 2.25) {B};
		\node [style=none] (60) at (15.25, 0.75) {B};
		\node [style=box] (62) at (14.5, 2) {$f$};
		\node [style=none] (64) at (11.25, 1.5) {$\leq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (27.center);
		\draw (28) to (33.center);
		\draw (35.center) to (36.center);
		\draw (37) to (40.center);
		\draw [bend left, looseness=1.25] (45) to (42.center);
		\draw [bend right] (45) to (43.center);
		\draw (43.center) to (44.center);
		\draw (42.center) to (49.center);
		\draw (50.center) to (54);
		\draw [bend left, looseness=1.25] (54) to (51.center);
		\draw [bend right] (54) to (52.center);
		\draw (52.center) to (53.center);
		\draw (56) to (57);
		\draw (51.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}

